Kinematic Closure of Drop Impact

Predicting how far a liquid droplet spreads upon impacting a solid surface is governed by a complex competition between inertia, surface tension, and viscous dissipation. Existing models typically estimate this maximum spreading diameter by prescribing the spreading time or velocity from a decoupled asymptotic limit, restricting predictive accuracy across regimes. Here, we formulate a reduced kinematic description by resolving both the characteristic spreading time and spreading velocity from an energy balance coupling capillary storage and viscous dissipation. Unifying these two asymptotically constrained closures via the kinematic relation $D_{\max} = V_s t_s$ yields a compact, parameter-free approximation for the maximum spreading ratio that bridges the inertio-capillary and inertio-viscous regimes. We quantify the accuracy of this reduced closure against the exact implicit energy relation and demonstrate that it quantitatively collapses our experimental measurements alongside extensive literature data across wide ranges of Weber and Ohnesorge numbers, droplet sizes, and surface wettabilities without adjustable prefactors.

==> Figures/Gorin.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=0.8\figW,
height=0.8\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\footnotesize $t\cdot V_0/D_{\mathrm{max}}$},
    ylabel={\footnotesize $D_{(t)}/D_{\mathrm{max}}$},
    xmin=0, xmax=0.7,
    ymin=0, ymax=1.2,
    %xtick={0, 5, 10, 15}, 
    ytick={0, 1},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.15,0.99)}, anchor=north west, draw=none, font=\scriptsize},
    ticklabel style = {font=\scriptsize}, legend cell align=left
    ]


% --- INSERT IMAGE HERE ---
    % 1. Ideally, place this first so other plots/lines appear ON TOP of the image.
    % 2. You must adjust xmin/xmax/ymin/ymax below to match the EXACT data limits 
    %    represented by the corners of your PNG image.
    \addplot graphics[
        xmin=0.025, xmax=0.7,  % Adjust these to match the image's X-axis range
        ymin=0.03, ymax=1.05   % Adjust these to match the image's Y-axis range
    ] {Figures/Data/Gorin.png};




\addplot[dashed]
table[row sep=crcr]{
0.55 0 \\
0.55 1 \\
};

\addplot[dashed]
table[row sep=crcr]{
0 1 \\
0.5 1 \\
};


\addplot[color=black, line width=0.5pt]
table[row sep=crcr]{
0.7 0 \\
0.7 2 \\
};



\node[anchor=south east] at (rel axis cs: 0.76, 0.15) {\scriptsize Exp. \cite{gorin2022universal}};
\node[anchor=south east] at (rel axis cs: 0.76, 0.07) {\scriptsize \textbf{--} Theory \cite{gordillo2019theory}};


\end{axis}
\end{tikzpicture}




==> Figures/Laanrepresentation.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=0.8\figW,
height=0.8\figH,
at={(0\figW,0\figH)},
    xlabel={\footnotesize $P=\text{WeRe}^{-2/5}$},
    ylabel={\footnotesize $\beta_{\mathrm{max}}\cdot\text{Re}^{-1/5}$},
    xmin=0.1, xmax=10000,
    ymin=0.3, ymax=3,       % Changed from 0.4 to 0.1 to allow cleaner ticks
    ymode=log,
    xmode=log,
    ytick={ 1, 2, 3},     % Standard log ticks
    yticklabels={ 1, 2, 3}, % Explicit clean labels
    legend style={at={(1.05,0.99)}, anchor=north west, draw=none, font=\scriptsize},
    ticklabel style = {font=\scriptsize}, legend cell align=left
    ]

\addplot[color=black, line width=2.0pt]
table[row sep=crcr]{
0.1	0.203201468	\\
0.5	0.36315768	\\
1	0.446428571	\\
5	0.6432751	\\
10	0.718327626	\\
50	0.850801362	\\
100	0.889679715	\\
500	0.947459141	\\
1000	0.962267339	\\
5000	0.982765972	\\
10000 1 \\
};
%\addlegendentry{Pad\'e Approximant~\cite{laan2014maximum}}




\addplot[only marks, color=brown, mark=square, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
146.6780671	1.596131346	\\
973.4272627	1.284114615	\\
174.0307398	1.58217984	\\
1913.969774	1.227400351	\\
1991.728028	1.221124418	\\
6.781653268	2.472827673	\\
8.244969213	2.401436649	\\
7.956086438	2.415146018	\\
74.77705151	1.848408729	\\
86.87970386	1.809623702	\\
109.112543	1.776778702	\\
7.825182776	2.430703594	\\
107.7026721	1.760891885	\\
8.293402341	2.428694314	\\
8.305083366	2.421421737	\\
9.399110921	2.396309138	\\
10.02040624	2.367627072	\\
86.31279394	1.833336038	\\
86.44268586	1.84162545	\\
9.196132388	2.451874332	\\
91.59807252	1.849161295	\\
84.01242681	1.871148264	\\
11.01172653	2.408624744	\\
88.35027263	1.860925369	\\
10.23533369	2.43202016	\\
11.39850046	2.40511726	\\
91.67092377	1.864943598	\\
93.30332636	1.882329357	\\
97.46244899	1.854653295	\\
97.24270433	1.870622872	\\
98.25725227	1.881010364	\\
95.86946585	1.888323533	\\
99.89159183	1.891436156	\\
100.1159061	1.92425418	\\
98.82496622	1.927285779	\\
289.9620849	1.69019438	\\
206.5840346	1.799008255	\\
291.5319847	1.7060211	\\
155.4539517	1.831719672	\\
288.773031	1.716723892	\\
153.2569349	1.860348449	\\
153.2569349	1.849532469	\\
280.2792972	1.725134403	\\
285.8392086	1.724813405	\\
203.431866	1.820406555	\\
203.431866	1.820406555	\\
200.8053562	1.819259875	\\
200.8053562	1.819259875	\\
};
%\addlegendentry{Oh $\sim$ 100}


\addplot[only marks, color=gray, mark=triangle, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
173.3591082	1.335224884	\\
51.24248187	1.545048266	\\
50.26443965	1.562681233	\\
53.97377589	1.554525974	\\
171.8335642	1.355872379	\\
52.47083645	1.568870904	\\
171.4718655	1.351957528	\\
171.5080919	1.354170108	\\
53.78643956	1.576174497	\\
169.3296749	1.362048044	\\
18.21674907	1.827630055	\\
18.15344104	1.836606543	\\
19.70167056	1.827939136	\\
74.53035056	1.557059736	\\
179.5025035	1.408358349	\\
168.3918359	1.443295794	\\
20.07748108	1.836616415	\\
175.0792101	1.42286467	\\
2290.194297	1.079416647	\\
176.1509784	1.430602155	\\
174.6957497	1.428371496	\\
170.8715948	1.427372178	\\
72.92720699	1.586898385	\\
71.20161916	1.597777417	\\
72.10466307	1.59430719	\\
70.27105636	1.600149422	\\
183.9702984	1.472940352	\\
182.0896313	1.483416882	\\
4.495966815	2.349481016	\\
3.967830651	2.408180405	\\
251.0085817	1.460892052	\\
188.305578	1.521855317	\\
189.4714206	1.520490041	\\
186.8374968	1.513500573	\\
185.6815258	1.514426187	\\
153.1432338	1.556105476	\\
197.4886205	1.507865051	\\
186.932242	1.530104268	\\
183.6383905	1.521591246	\\
871.350551	1.284933981	\\
212.9632716	1.50897268	\\
128.0535488	1.592373241	\\
144.7582343	1.579359653	\\
913.2513788	1.292819005	\\
117.1897246	1.617698216	\\
1965.277509	1.212170226	\\
146.6780671	1.596131346	\\
973.4272627	1.284114615	\\
174.0307398	1.58217984	\\
1913.969774	1.227400351	\\
};
%\addlegendentry{Oh $\sim$ 10}




\addplot[only marks, color=orange, mark=o, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
356.97036	0.853340057	\\
320.3829891	0.921402758	\\
318.9777965	0.923512565	\\
317.0977605	0.911628882	\\
317.0977605	0.907055493	\\
318.819361	0.900348061	\\
317.0977605	0.907055493	\\
315.2102639	0.905608816	\\
315.2102639	0.917951014	\\
319.8044551	0.899174121	\\
313.8824018	0.906539343	\\
309.5702154	0.89888297	\\
307.9688197	0.899465903	\\
305.297437	0.902682378	\\
149.5942535	0.930188343	\\
148.532666	0.92904823	\\
148.532666	0.924909931	\\
147.3281477	0.92999431	\\
146.7997732	0.932528603	\\
276.2277941	0.863847233	\\
276.2277941	0.891972492	\\
274.7311337	0.876495958	\\
272.2147994	0.883696386	\\
272.67192	0.893866092	\\
124.3714495	0.920739183	\\
124.3714495	0.920739183	\\
267.217099	0.890166851	\\
122.5664955	0.932343736	\\
122.7162724	0.911059249	\\
121.1558558	0.900522922	\\
564.4002342	0.870549622	\\
250.3551395	0.922618857	\\
253.1043899	0.885832136	\\
251.473786	0.906954592	\\
248.7422475	0.888972577	\\
248.7422475	0.925012006	\\
250.6466728	0.922297759	\\
248.436684	0.891592163	\\
251.1370666	0.880467359	\\
243.5481568	0.891277666	\\
5.503785001	1.161670378	\\
5.486505012	1.151955147	\\
6.466272457	1.138186684	\\
5.543552365	1.156728172	\\
5.468013924	1.147941065	\\
116.7857441	0.928434932	\\
110.9865639	0.930926119	\\
111.0328094	0.921291968	\\
109.2170032	0.909836506	\\
211.3301781	0.893896945	\\
212.5013861	0.902954121	\\
58.69900567	0.955607353	\\
59.42312046	0.954143935	\\
213.6607598	0.902019612	\\
58.37229356	0.947084746	\\
210.1424005	0.913447473	\\
59.47972292	0.958778015	\\
58.04435779	0.953922986	\\
57.55012425	0.95453479	\\
57.38475012	0.952077193	\\
105.0115573	0.909892076	\\
210.5525599	0.908967375	\\
105.3591297	0.929394209	\\
103.5062587	0.927394379	\\
104.3525001	0.926450945	\\
103.3393549	0.919057832	\\
102.5013294	0.93283086	\\
17.52217127	1.124777963	\\
18.31567753	1.133397724	\\
75.76999774	1.03163101	\\
63.88933511	1.043908153	\\
64.82015011	1.042158417	\\
74.53288152	1.030885144	\\
793.1715729	0.935001243	\\
788.3225641	0.923107004	\\
821.4195542	0.901416945	\\
568.782188	0.969880172	\\
};
%\addlegendentry{Oh $\sim$ 1}

\addplot[only marks, color=blue, mark=diamond, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
1.641761542	0.729128229	\\
4.411486493	0.719250347	\\
8.895069452	0.743622622	\\
12.66600746	0.763954033	\\
21.02067265	0.789622802	\\
35.45884513	0.81891522	\\
59.68853665	0.846767243	\\
83.00141231	0.872437808	\\
100.1515586	0.868717491	\\
117.3293858	0.871765727	\\
1.842998837	0.757723595	\\
4.684213927	0.755662462	\\
9.75924078	0.76654694	\\
14.11571153	0.776893493	\\
23.63869593	0.804117558	\\
40.18531211	0.832680097	\\
67.44237275	0.857444958	\\
91.26880699	0.876432136	\\
110.7674943	0.884016656	\\
130.4580291	0.896444524	\\
1.875619455	0.78568006	\\
5.179283601	0.776108739	\\
10.45485305	0.784410727	\\
15.32415117	0.787862077	\\
25.52835032	0.810533626	\\
43.18080722	0.832700641	\\
72.78655302	0.856141149	\\
99.52921308	0.867492352	\\
120.782895	0.882442901	\\
140.7900045	0.892090001	\\
1.781792609	0.823398141	\\
5.598884262	0.803824359	\\
11.87101067	0.806418657	\\
17.16482709	0.809307763	\\
28.68881613	0.828257279	\\
48.79130898	0.844376656	\\
81.7584743	0.874736828	\\
110.6542533	0.886568066	\\
135.4917648	0.892223537	\\
164.5671763	0.910643596	\\
2.604760854	0.853562474	\\
7.010572035	0.824359251	\\
14.01496156	0.820321374	\\
19.99004621	0.828927126	\\
33.71828771	0.834543445	\\
56.53903919	0.852919003	\\
95.4306305	0.878648345	\\
129.5716982	0.886478265	\\
159.4598418	0.904453733	\\
189.8663764	0.909886321	\\
2.537923008	0.866320937	\\
7.004768962	0.835743351	\\
14.548911	0.829097334	\\
21.1162218	0.828785409	\\
35.73214986	0.832009449	\\
60.17758316	0.844861229	\\
101.6889854	0.866072632	\\
137.7216482	0.888489526	\\
168.2360752	0.892117603	\\
201.0625919	0.927189406	\\
};
%\addlegendentry{Oh $\sim$ 0.1}

\addplot[only marks, color=red, mark=x, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
0.287173925	0.455693763	\\
0.798117371	0.516677444	\\
1.099999967	0.533653389	\\
2.187896203	0.548225012	\\
3.643127026	0.652421233	\\
6.203543233	0.688984182	\\
10.48249139	0.793369645	\\
14.28747092	0.811093579	\\
17.40320849	0.839154113	\\
0.448357311	0.59488475	\\
1.303953604	0.548339647	\\
2.051255674	0.627339909	\\
2.735684042	0.584268332	\\
3.361323957	0.574561927	\\
3.934412463	0.666229787	\\
6.628621413	0.694177098	\\
11.2590305	0.728895094	\\
15.36367103	0.740242234	\\
19.13339554	0.78761735	\\
0.627833631	0.648123934	\\
1.687304018	0.574999322	\\
3.53156281	0.643030244	\\
5.032325404	0.661487815	\\
8.47918283	0.713882675	\\
14.26487415	0.764525539	\\
0.790763957	0.622719994	\\
2.216360405	0.624945861	\\
4.632468362	0.676722194	\\
6.692744971	0.704304992	\\
11.20179826	0.737203382	\\
18.90244461	0.761616988	\\
31.85210046	0.810273995	\\
43.02702901	0.821024623	\\
53.88123945	0.860822737	\\
1.101464923	0.670399727	\\
};
%\addlegendentry{Oh $\sim$ 0.01}



\addplot[only marks, color=olive, mark=o, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
0.383679135	0.452696572	\\
1.253711422	0.437235483	\\
2.115584854	0.449476889	\\
2.251793769	0.471793055	\\
2.767379812	0.525300595	\\
3.197073441	0.490344606	\\
0.831136948	0.471147125	\\
1.580421557	0.510478231	\\
1.934833194	0.542192346	\\
2.099576298	0.549298895	\\
2.39531371	0.563702431	\\
3.877036847	0.593002994	\\
0.943314753	0.489531076	\\
2.115584854	0.544747151	\\
3.73625345	0.611870418	\\
4.36394922	0.620275507	\\
5.810732012	0.660043342	\\
1.49793038	0.496493298	\\
2.50593123	0.573037738	\\
2.610306078	0.597990013	\\
2.780515436	0.594789459	\\
3.070166837	0.597262637	\\
};
%\addlegendentry{Microdroplets Oh $\sim$ 0.01}





% % 1. The Line Label
% \node[anchor=west, font=\scriptsize] at (axis cs: 800, 1.05) {Padé Approx. [1]};


\node[anchor=south, font=\scriptsize, color=brown] at (axis cs: 500, 2.05) {Oh$ \sim 100$};


\node[anchor=south, font=\scriptsize, color=gray] at (axis cs: 2.1, 1.65) {$\sim 10$};


\node[anchor=south, font=\scriptsize, color=orange] at (axis cs: 1, 1.1) {$\sim 1$};


\node[anchor=north west, font=\scriptsize, color=blue] at (axis cs: 50, 0.85) {$\sim 0.1$};


\node[anchor=east, font=\scriptsize, color=red] at (axis cs: 300, 0.55) {$\sim 0.01$};


\node[anchor=east, font=\scriptsize, color=olive] at (axis cs: 5000, 0.4) {Microdroplets};




\end{axis}
\end{tikzpicture}












==> Figures/UcharvsRe.tex <==

\begin{tikzpicture}
\begin{axis}[
width=0.8\figW,
height=0.8\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\footnotesize Re},
    ylabel={\footnotesize $V_s/V_0$},
    xmin=0.05, xmax=50000,
    ymin=0.7, ymax=4,
    xmode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    legend style={at={(0.01,0.99)}, anchor=north west, draw=none, font=\scriptsize},
    ticklabel style = {font=\scriptsize}, legend cell align=left
    ]




    % 1. THE EXPERIMENTAL DATA (Ratio vs Re)
    \addplot[
        scatter,
        only marks,
        mark=*,
        mark size=2pt,
        mark options={fill opacity=0.8},
        % Add this inside your \begin{axis}[...]
        colormap={blue-red}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,0,0)},
        % Ensure the color mapping is clamped correctly
        scatter src=explicit,
        forget plot   
    ] table [x=Re, y=Ratio, meta=LogOh, col sep=comma] {Figures/Data/velocity_data_for_latex_Re.csv};



\node[anchor=south, font=\scriptsize, color=red] at (axis cs: 1, 3.0) {Oh$\sim 10^2$};

\node[anchor=south, font=\scriptsize, color=blue] at (axis cs: 1000, 2.7) {Oh$\sim 10^{-3}$};





    \end{axis}
\end{tikzpicture}

==> Figures/Velocity_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=1.2\figW,
        height=1.0\figH, % Size of the plot
        xmode=log,     
        ymode=log, % Log scale for X axis
        xlabel={We},
        ylabel={$V=V_s/V_0$},
        %ymode=log,
        %   title={Impact of Viscosity on Velocity Ratio},
        %grid=both,
        %grid style={line width=.1pt, draw=gray!20},
        %major grid style={line width=.2pt, draw=gray!50},
        % --- COLORBAR SETTINGS ---
        colorbar,
        colorbar style={
            ylabel={$\log_{10}(Oh)$},
            yticklabel style={/pgf/number format/fixed}
        },
        colormap={blue-red}{color(0cm)=(blue); color(1cm)=(red)},
         % You can change this to 'jet', 'hot', 'plasma', etc.
        % --- SCATTER PLOT SETTINGS ---
        scatter/use mapped color={
            draw=black!50,      % Outline color of dots
            fill=mapped color   % Fill based on LogOh
        }, 
        legend style={
        draw=none,      % Removes the box outline
        fill=white,      % Removes the opaque background
        legend pos=north east,
        legend cell align={left},
        font=\footnotesize
    },
        legend pos=north east,
        legend cell align={left},
        ymin=0.3, ymax=70,     % Adjust visual limits if needed
        xmin=0.1, xmax=10000
    ]

    % 1. THE EXPERIMENTAL DATA
    % We read columns We, Ratio, and use LogOh for the color
    \addplot[
        scatter,
        only marks,
        mark=*,
        mark size=2pt,
        mark options={fill opacity=1.0}, % Slightly transparent
        scatter src=explicit, % Tells it to look for color data in the file
        forget plot % <--- ADD THIS LINE. It removes the dots from the legend.
    ] table [x=We, y=Ratio, meta=LogOh, col sep=comma] {Figures/Data/velocity_data_for_latex.csv};




    \addplot[line width=2.0pt,  DarkBlue , dashed, domain=0.1:100000, samples=200] 
    { ( 1 + x)^(-1/6) };
    \addlegendentry{$Oh\sim10^{-3}$}




    

    \end{axis}
\end{tikzpicture}



==> Figures/beta_master.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=1.1\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\Lambda \cdot \mathcal{E}^{2}$},
    ylabel={\small $\beta_{max} / \sqrt{\text{We} \cdot \mathcal{E}}$},
    xmin=0.0001, xmax=10E10,
    ymin=0.003, ymax=3,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.5)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=1.0}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]








\addplot[line width=2.0pt]
table[row sep=crcr]{
0.0001	8.52E-01	\\
0.000202359	8.32E-01	\\
0.000409492	8.11E-01	\\
0.000828643	7.88E-01	\\
0.001676833	7.62E-01	\\
0.003393222	7.34E-01	\\
0.006866488	7.05E-01	\\
0.013894955	6.73E-01	\\
0.028117687	6.39E-01	\\
0.05689866	6.04E-01	\\
0.11513954	5.68E-01	\\
0.232995181	5.32E-01	\\
0.471486636	4.97E-01	\\
0.954095476	4.63E-01	\\
1.93069773	4.29E-01	\\
3.90693994	3.97E-01	\\
7.90604321	3.66E-01	\\
15.9985872	3.35E-01	\\
32.3745754	3.06E-01	\\
65.5128557	2.79E-01	\\
132.571137	2.53E-01	\\
268.26958	2.28E-01	\\
542.867544	2.05E-01	\\
1098.54114	1.84E-01	\\
2222.99648	1.64E-01	\\
4498.43267	1.46E-01	\\
9102.98178	1.30E-01	\\
18420.6997	1.15E-01	\\
37275.9372	1.02E-01	\\
75431.2006	8.97E-02	\\
152641.797	7.90E-02	\\
308884.36	6.95E-02	\\
625055.193	6.10E-02	\\
1264855.22	5.35E-02	\\
2559547.92	4.68E-02	\\
5179474.68	4.10E-02	\\
10481131.3	3.58E-02	\\
21209508.9	3.13E-02	\\
42919342.6	2.73E-02	\\
86851137.4	2.38E-02	\\
175751062	2.07E-02	\\
355648031	1.81E-02	\\
719685673	1.57E-02	\\
1456348480	1.37E-02	\\
2947051700	1.19E-02	\\
5963623320	1.04E-02	\\
12067926400	9.03E-03	\\
24420530900	7.85E-03	\\
49417133600	6.83E-03	\\
1E+11	5.94E-03	\\
};
\addlegendentry{Eq.~\ref{eq:beta_V_expanded}}



\addplot[   dashed, color=green!80!black, line width=2.5pt, domain=0.0001:10E11, samples=200] {(1+x^0.2)^-1};
\addlegendentry{Eq.~\ref{eq:beta_master} and ~\ref{eq:beta_OhWe}}



\addplot[only marks, color=blue, mark=*, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
461440155	0.013035545	\\
2045211810	0.009288772	\\
30392640.07	0.026083749	\\
29254610.87	0.025239929	\\
664864.275	0.057619314	\\
641393.1485	0.05729522	\\
9867650.311	0.03198522	\\
17648435.31	0.030028208	\\
1744264.361	0.048168787	\\
726538.7635	0.057490026	\\
5942005.46	0.038457128	\\
232695.654	0.073288284	\\
323698.3801	0.057805579	\\
321147.5705	0.061489733	\\
331805.5643	0.062052876	\\
326290.8571	0.06277074	\\
318548.8499	0.062932826	\\
144294.7764	0.072278543	\\
135973.5496	0.072806191	\\
82494.80432	0.082570433	\\
82178.10272	0.080707022	\\
5106.909182	0.134851942	\\
4718.814591	0.134638303	\\
89348348.63	0.016995988	\\
89606457.93	0.016876422	\\
86472219.48	0.017007864	\\
2116124.776	0.031109026	\\
1239163.365	0.034213959	\\
483.4557882	0.139360912	\\
381.2192335	0.151726821	\\
422790649.2	0.01327267	\\
549903375.4	0.012381184	\\
1204672.851	0.035046845	\\
871251.8112	0.036593073	\\
727850.4258	0.03807487	\\
945705.585	0.037104791	\\
547786.9432	0.038560931	\\
1768274.313	0.046895798	\\
1794821.74	0.047056909	\\
1794821.74	0.046372445	\\
1821500.706	0.0472099	\\
1819253.007	0.04587489	\\
1768274.313	0.047330019	\\
1841595.866	0.047361209	\\
1794821.74	0.047056909	\\
998139.1171	0.051891261	\\
976333.8533	0.049431504	\\
929108.2714	0.049763998	\\
979307.7225	0.050075055	\\
1022721.146	0.050128289	\\
1003032.889	0.049099222	\\
1006366.475	0.051397881	\\
979307.7225	0.052358113	\\
995222.1436	0.052717517	\\
643163.0233	0.054304479	\\
661307.9768	0.055462655	\\
652254.3511	0.053215098	\\
670351.0979	0.053183159	\\
616874.2349	0.055402708	\\
1485282.773	0.036929404	\\
2060172.587	0.032721728	\\
3329414.098	0.03001036	\\
1694876.229	0.033083816	\\
1784201.577	0.031147165	\\
1451578.375	0.034190772	\\
1502148.042	0.035407225	\\
1565268.935	0.035279645	\\
1403442.352	0.036082626	\\
1556629.615	0.035687004	\\
106188.3632	0.055784921	\\
255496.1513	0.053073668	\\
149046.1995	0.059315901	\\
914.8916969	0.145390012	\\
847.1169862	0.149944578	\\
695.3230237	0.129547643	\\
896.9945124	0.129865715	\\
1242.482527	0.128998533	\\
837.6176081	0.134055624	\\
912.724497	0.14395181	\\
1112.651827	0.132607328	\\
1283.969485	0.134059418	\\
1527.721474	0.122890428	\\
1056.000766	0.131634649	\\
1447.564264	0.126616953	\\
144352.4965	0.055331043	\\
137312.2759	0.05768828	\\
132557.7715	0.056876408	\\
155357.8171	0.054560894	\\
141852.754	0.054170786	\\
161487.7687	0.05329211	\\
151271.1455	0.058622247	\\
164893.6642	0.055901666	\\
166968.1701	0.054937609	\\
153644.7413	0.052819881	\\
172682.0088	0.052449126	\\
157511.5052	0.055806286	\\
168421.7556	0.053163152	\\
167690.8686	0.053280059	\\
40148.66651	0.071474527	\\
38108.91695	0.071494969	\\
36362.92458	0.075011284	\\
38499.97404	0.073531536	\\
40988.51636	0.073734108	\\
645373.225	0.04266331	\\
689355.7835	0.04078819	\\
624828.9147	0.041483538	\\
631227.4166	0.042360573	\\
605519.919	0.043071692	\\
60291.16075	0.069156068	\\
73333.8662	0.065417708	\\
63427.9854	0.068404493	\\
61795.9278	0.067838093	\\
64142.33741	0.067701756	\\
3505.652178	0.114839133	\\
2842.738403	0.123611924	\\
3370.874322	0.115338872	\\
3021.38662	0.121587298	\\
535673.7572	0.045225347	\\
604540.3018	0.042983978	\\
582564.6459	0.04640949	\\
556257.4888	0.0441966	\\
571949.5314	0.044574669	\\
529052.1691	0.045534117	\\
185.8047486	0.243378808	\\
134.1604644	0.256873461	\\
135.1084149	0.256820792	\\
134.4313351	0.25039651	\\
126.3116038	0.256563688	\\
25727.44799	0.097056121	\\
26274.61918	0.096535428	\\
25545.91233	0.09879962	\\
27010.12695	0.096346859	\\
26641.52689	0.09619246	\\
27841.19833	0.095619669	\\
27909.72954	0.097591712	\\
804911.7362	0.034031161	\\
874023.5826	0.03538716	\\
804911.7362	0.036753654	\\
758732.0131	0.037377719	\\
758732.0131	0.037377719	\\
425152.1168	0.040118962	\\
413465.4876	0.040636002	\\
413465.4876	0.041448722	\\
1832472.836	0.033047865	\\
2056484.542	0.03156223	\\
1966179.781	0.030425216	\\
2075234.394	0.030520357	\\
1865834.368	0.032544498	\\
1749873.748	0.046396019	\\
1668740.494	0.046298216	\\
1833451.628	0.045681916	\\
1632840.501	0.046009783	\\
1690490.02	0.04656621	\\
1231496.55	0.047174626	\\
1226343.658	0.046891149	\\
1271964.856	0.044931516	\\
1170924.747	0.046477186	\\
1271964.856	0.047347189	\\
1254831.081	0.046053664	\\
270620.1583	0.066445519	\\
262823.5683	0.065322505	\\
270620.1583	0.065089488	\\
265184.524	0.066442693	\\
275460.5648	0.066273305	\\
173920.6333	0.070305784	\\
168222.7527	0.068947731	\\
162950.1377	0.067468727	\\
173920.6333	0.069499987	\\
167707.5814	0.070067307	\\
115251.4601	0.073108021	\\
110284.343	0.072792698	\\
112538.9894	0.073243703	\\
107647.6102	0.073743636	\\
109848.1392	0.072113715	\\
131105.9213	0.073029511	\\
125977.3094	0.072086405	\\
131246.301	0.072194269	\\
114279.2625	0.070834144	\\
148799.9058	0.072053354	\\
18874.45323	0.117012515	\\
19931.67122	0.115708877	\\
54410.64615	0.092413918	\\
18893.33812	0.120768008	\\
53540.43097	0.094263052	\\
52966.41646	0.096363511	\\
99042.92853	0.083464217	\\
104350.2749	0.08378052	\\
89865.58034	0.087154782	\\
137357.5278	0.079821905	\\
160922.0885	0.077227157	\\
134797.8415	0.081086696	\\
189526.0164	0.075626849	\\
228502.0717	0.072671463	\\
233504.2341	0.072934739	\\
227679.7813	0.074700035	\\
226179.471	0.075155245	\\
231167.2343	0.075690243	\\
318711.9721	0.070317707	\\
294379.6634	0.072479867	\\
315580.1549	0.071609602	\\
330608.0356	0.072072009	\\
393190.4434	0.069242707	\\
345245.5949	0.072077623	\\
429879.6473	0.068513395	\\
468031.0006	0.067549691	\\
488261.0468	0.066854303	\\
232.8036567	0.247774927	\\
255.5471503	0.244417058	\\
263.0375524	0.243352123	\\
242.560808	0.248335026	\\
261.965663	0.243893532	\\
389.1620363	0.225896553	\\
379.4299475	0.227584888	\\
379.7823942	0.227800552	\\
370.4473455	0.230017208	\\
379.6183789	0.229912945	\\
685.6410824	0.205514221	\\
651.7930091	0.208547629	\\
693.514755	0.20589475	\\
618.1423519	0.212027914	\\
717.5569037	0.206024259	\\
102.0280106	0.274998897	\\
95.41487607	0.28145057	\\
95.24223812	0.281927944	\\
101.5449986	0.2778497	\\
96.7823951	0.282377449	\\
1223.637137	0.18587276	\\
1404.004117	0.180545844	\\
1333.315563	0.183134027	\\
1228.058248	0.187194521	\\
977.6697146	0.192118836	\\
1206.460342	0.188783535	\\
895.8569195	0.197170967	\\
966.4399223	0.193811245	\\
903.3317377	0.197148555	\\
922.863389	0.196308068	\\
1811.479077	0.17496118	\\
1741.6472	0.176809661	\\
1931.176371	0.172447421	\\
47.46357833	0.295898292	\\
2070.963366	0.170575575	\\
46.88531461	0.298994737	\\
115.0955455	0.27925158	\\
115.2669592	0.280719028	\\
118.4816083	0.278628029	\\
120.4574815	0.278388682	\\
114.4510153	0.282544523	\\
1745.710555	0.174741632	\\
1687.012615	0.176305443	\\
30.27736216	0.319365533	\\
1678.988435	0.176951203	\\
43.37478144	0.310807944	\\
1636.147186	0.179063321	\\
258.1404475	0.240065954	\\
32.16098902	0.317269232	\\
30.18918235	0.322789664	\\
30.5771749	0.322310792	\\
229.7604312	0.248653335	\\
252.8232577	0.242829194	\\
240.6113412	0.245858122	\\
30.07855865	0.324709192	\\
21.30708082	0.330204981	\\
237.5591136	0.247006415	\\
20.9032382	0.332444609	\\
21.23279154	0.332458795	\\
396.9120142	0.226884985	\\
406.2813926	0.226347039	\\
425.6757613	0.223891098	\\
411.6426464	0.225870227	\\
65.5072185	0.290337331	\\
432.9558923	0.225028771	\\
333.1856055	0.234276395	\\
67.8365581	0.291849707	\\
343.0131853	0.23465181	\\
308.9249236	0.241067576	\\
69.20950976	0.291343666	\\
318.5466119	0.23988844	\\
43.658052	0.310282935	\\
640.3586837	0.20892101	\\
705.209095	0.204880875	\\
716.8312168	0.20417368	\\
719.2309457	0.204104762	\\
44.48061878	0.311483946	\\
43.03646152	0.314087067	\\
75.91529385	0.282510727	\\
707.0084438	0.20628813	\\
35.13302714	0.310630462	\\
35.8276999	0.309785338	\\
71.3884366	0.290280971	\\
33.9143078	0.31604307	\\
74.71937655	0.288919306	\\
995.5729637	0.193274008	\\
969.1683435	0.194530061	\\
876.2884541	0.199574387	\\
79.8222996	0.285096666	\\
594.3271177	0.213948697	\\
76.19964312	0.28880084	\\
589.4170181	0.215565993	\\
1324.044386	0.181619469	\\
643.0909786	0.21100733	\\
873.1503442	0.201725528	\\
1209.831705	0.18610635	\\
933.9997246	0.198782751	\\
646.4423039	0.211614236	\\
590.6997224	0.216573497	\\
53.37050559	0.300794253	\\
50.94465175	0.304279168	\\
51.96416512	0.303899425	\\
1395.885753	0.183627581	\\
1408.602	0.183770413	\\
181.5425508	0.255164737	\\
1052.167936	0.192269295	\\
1016.599729	0.193961542	\\
213.8883461	0.245746044	\\
1036.702293	0.193928018	\\
188.1402123	0.254886474	\\
1301.374175	0.18958045	\\
967.974902	0.198259424	\\
1048.520813	0.195018734	\\
158.3119535	0.261957948	\\
134.3576593	0.266242176	\\
158.0989824	0.262583371	\\
169.5867938	0.258519599	\\
143.0892527	0.263810737	\\
162.8705631	0.261905372	\\
1669.745567	0.18243993	\\
143.1947039	0.264385754	\\
140.2404938	0.266221837	\\
140.9952723	0.265971736	\\
1480.717582	0.189670324	\\
96.89203748	0.286712872	\\
92.0652085	0.292745217	\\
91.65024639	0.283033084	\\
95.82848119	0.290984434	\\
93.1121475	0.282230621	\\
74.81350797	0.289133152	\\
88.69563225	0.297032215	\\
94.91579473	0.281863143	\\
78.36183015	0.287917176	\\
73.77105991	0.293827362	\\
233.4290738	0.243569356	\\
307.941371	0.233232704	\\
214.5223893	0.249048117	\\
244.5169609	0.24746666	\\
204.330367	0.252434756	\\
273.9402675	0.240917381	\\
221.6648301	0.247858922	\\
373.2747793	0.230715366	\\
222.2225527	0.247967343	\\
292.3084617	0.238750052	\\
20.76830242	0.326955201	\\
440.6402688	0.222763867	\\
373.2549294	0.232807906	\\
345.790671	0.228302224	\\
136.1725039	0.269154691	\\
186.2187355	0.258580072	\\
173.5706372	0.263181975	\\
145.0473083	0.265126499	\\
292.7728321	0.239010263	\\
150.7738653	0.263595095	\\
181.4557491	0.261751214	\\
298.0476937	0.238797236	\\
308.1615353	0.237021496	\\
303.9886817	0.23846609	\\
413.5752004	0.226483023	\\
182.9792827	0.263292191	\\
423.9101558	0.225728997	\\
432.3190239	0.225299525	\\
448.4310785	0.223261395	\\
453.5507475	0.22514747	\\
143.7800397	0.263942181	\\
478.19008	0.21657999	\\
669.0680933	0.211466694	\\
444.3537505	0.221631227	\\
716.0652874	0.208603261	\\
142.1728866	0.266841772	\\
452.4030901	0.221020317	\\
128.3896481	0.274204678	\\
211.9627413	0.249514078	\\
437.2076482	0.223430907	\\
209.8707242	0.251065697	\\
203.6016649	0.252803905	\\
286.005892	0.242348818	\\
678.2823946	0.207113123	\\
445.7975526	0.22458655	\\
291.9530992	0.242938708	\\
272.8465692	0.247048388	\\
303.8175539	0.240570392	\\
621.1652638	0.207812036	\\
18.67898786	0.364522622	\\
609.6064456	0.209330518	\\
527.3917267	0.217226065	\\
631.4085711	0.213161784	\\
36.40027518	0.320899516	\\
664.4686785	0.210711479	\\
526.5666739	0.218021597	\\
587.5016602	0.212890476	\\
38.32486244	0.318489374	\\
296.5076929	0.237576615	\\
298.5211628	0.23735541	\\
36.18085195	0.32634975	\\
283.4270346	0.240800956	\\
244.6759092	0.242327672	\\
411.702877	0.229763537	\\
408.0391907	0.230236821	\\
366.8995704	0.236571502	\\
220.1206606	0.250441125	\\
18.08453595	0.380542232	\\
684.8037322	0.210047022	\\
244.7328028	0.245583264	\\
697.7115169	0.209782462	\\
420.2052428	0.230976462	\\
682.5333073	0.212011528	\\
363.9312067	0.231594023	\\
356.4333976	0.232871836	\\
326.9919581	0.239019529	\\
778.2863136	0.206373463	\\
551.6154755	0.220313321	\\
517.1062022	0.224042686	\\
534.542017	0.222797616	\\
326.5546443	0.235295432	\\
514.4755466	0.225528539	\\
311.8195903	0.238720285	\\
371.7862887	0.236144691	\\
387.2823633	0.233792665	\\
332.2162046	0.235149472	\\
434.0485386	0.228349095	\\
80.36081883	0.282437387	\\
90.33837486	0.276673584	\\
526.6655218	0.220811385	\\
414.4827935	0.227320254	\\
504.208926	0.224115845	\\
71.47309972	0.295355004	\\
524.266878	0.222074888	\\
71.49215675	0.295057324	\\
84.57630487	0.283368472	\\
398.0063232	0.230148918	\\
69.45786547	0.298299951	\\
87.26188284	0.281548436	\\
427.7564214	0.226887106	\\
86.94514157	0.282376161	\\
83.53011832	0.285512904	\\
75.76173452	0.284296196	\\
499.8378017	0.223861965	\\
568.6682916	0.217404186	\\
558.7977137	0.219234059	\\
664.6887655	0.20996655	\\
592.8865402	0.216042508	\\
71.10659994	0.295979879	\\
651.5920586	0.213026079	\\
125.1946691	0.2729506	\\
78.59569792	0.294104059	\\
198.8180141	0.244112094	\\
131.5870223	0.270518315	\\
127.2917121	0.276304002	\\
208.4014498	0.245175973	\\
220.7464396	0.243647544	\\
242.5845927	0.240771313	\\
247.4079872	0.240202263	\\
260.7882845	0.238992813	\\
217.0804711	0.249197322	\\
194.0116025	0.258459614	\\
215.5992804	0.252680177	\\
237.671073	0.2469058	\\
166.070727	0.260433348	\\
226.9326731	0.247757981	\\
235.9444454	0.246702971	\\
180.1065022	0.26717334	\\
150.6216792	0.284806797	\\
223.7714442	0.259575601	\\
354.6837323	0.235396646	\\
392.4662291	0.229747959	\\
363.3118512	0.234377905	\\
0.065411533	0.767495467	\\
0.63984262	0.561641973	\\
1.37372067	0.498837102	\\
7.324941657	0.367503215	\\
25.79337936	0.340279131	\\
96.74528684	0.275982646	\\
357.4831583	0.244748336	\\
774.1248934	0.214406341	\\
1266.733455	0.201024543	\\
0.199080652	0.804741956	\\
2.168860709	0.46708885	\\
6.421906193	0.431111296	\\
12.94269426	0.349332842	\\
21.44269202	0.310692531	\\
31.58944282	0.333502075	\\
114.8180003	0.268624542	\\
428.6331757	0.216810947	\\
930.0343982	0.188608379	\\
1607.680219	0.179882686	\\
0.808053859	0.609492148	\\
8.165308392	0.404681978	\\
48.29442074	0.310930079	\\
119.2029935	0.270327053	\\
426.274792	0.219445093	\\
1565.543642	0.174837696	\\
5749.131794	0.143424582	\\
12177.56072	0.12507882	\\
21355.27513	0.117210666	\\
4.879123863	0.44381182	\\
45.47979144	0.310101054	\\
246.8697331	0.240951971	\\
587.8236984	0.211336888	\\
2057.566145	0.171505938	\\
7547.838145	0.137245739	\\
27641.41707	0.109486441	\\
62940.18035	0.095694762	\\
100601.5337	0.08675802	\\
149384.3105	0.080445063	\\
7.06813105	0.41614947	\\
68.50808353	0.299366215	\\
371.0694226	0.22902031	\\
947.5936552	0.194441698	\\
3346.157207	0.158609661	\\
12355.41251	0.126425942	\\
45396.24562	0.100241321	\\
99118.89083	0.086890114	\\
160701.0429	0.080247705	\\
235645.69	0.075147628	\\
15.66461148	0.357057532	\\
145.3541337	0.256453471	\\
770.9310712	0.197338048	\\
1841.894209	0.173266787	\\
6707.667166	0.138841427	\\
24238.07362	0.112071073	\\
89352.49074	0.089784492	\\
191674.1006	0.07781996	\\
321826.794	0.071583383	\\
497644.6249	0.066002945	\\
43.44594713	0.252772388	\\
269.3352213	0.202629957	\\
1513.144254	0.159115314	\\
3700.090504	0.139996151	\\
13953.51592	0.113202807	\\
50940.22273	0.094078485	\\
186851.5434	0.074240579	\\
406489.415	0.06657965	\\
698743.7898	0.059233547	\\
983307.1312	0.056254167	\\
25.87483846	0.290515846	\\
663.2286342	0.152942885	\\
4250.315608	0.112311499	\\
10778.42449	0.098393359	\\
42202.90495	0.08362164	\\
160547.7643	0.070519071	\\
589023.6029	0.058567776	\\
1231791.98	0.05266226	\\
2165942.61	0.046773107	\\
3118038.996	0.043023266	\\
0.16122715	0.705565709	\\
0.31537039	0.627556309	\\
0.498014854	0.593968228	\\
2.239664032	0.520093864	\\
2.686737919	0.568930486	\\
20.15724126	0.254432075	\\
0.792370685	0.609008555	\\
3.064379293	0.460742375	\\
4.915611234	0.429292379	\\
8.235128721	0.435324123	\\
113.1367288	0.31027967	\\
15.69359411	0.343738801	\\
963.5492888	0.182516155	\\
120.2812748	0.285341699	\\
111.5859294	0.315373498	\\
33.33886291	0.331897911	\\
161.9138155	0.286725477	\\
32.9527207	0.309970538	\\
310.3845417	0.257277959	\\
69.89378859	0.300534187	\\
66.48681432	0.28028721	\\
648.8402997	0.227723598	\\
590.2938058	0.232731569	\\
691.4505188	0.218747074	\\
630.3052839	0.218492003	\\
167.1956025	0.254343276	\\
5219.503216	0.13931444	\\
619.7988816	0.233025043	\\
4356.264045	0.154038685	\\
138.7506834	0.255706911	\\
1280.002923	0.204310296	\\
305.3777053	0.229969059	\\
1441.366374	0.191791516	\\
267.1872561	0.229807249	\\
2282.423542	0.183410002	\\
2067.992367	0.190316592	\\
511.0681689	0.211271711	\\
2471.200172	0.174513874	\\
18771.61102	0.110940224	\\
2351.012247	0.170870734	\\
596.6335241	0.20680833	\\
836.4227628	0.197516039	\\
5225.881717	0.156289973	\\
981.6452511	0.193503366	\\
5314.330111	0.151244956	\\
4921.027819	0.160316445	\\
33091.35008	0.110129307	\\
1654.727164	0.174590244	\\
8421.406693	0.143528989	\\
1004.707114	0.192090467	\\
7618.523496	0.149044193	\\
1615.152502	0.174375545	\\
9482.899277	0.135241959	\\
71220.04879	0.088220115	\\
9996.771034	0.133332142	\\
1467.689647	0.182177517	\\
2476.727325	0.162687932	\\
12623.76187	0.126167433	\\
14753.49253	0.127035424	\\
69554.93021	0.096550063	\\
1769.86379	0.177229374	\\
17352.74861	0.121086502	\\
17951.08648	0.126496975	\\
154471.1702	0.077013661	\\
18755.37578	0.123760525	\\
29648.64597	0.114578453	\\
29112.4831	0.109165461	\\
266467.5973	0.070085301	\\
45339.54539	0.104911666	\\
41313.67888	0.104705625	\\
218474.8794	0.078020194	\\
5934.781717	0.143596296	\\
47413.63945	0.104455822	\\
49497.57276	0.097366414	\\
411924.2843	0.063883722	\\
64246.5083	0.098626265	\\
8976.87921	0.137213092	\\
63449.71823	0.094768808	\\
567360.7379	0.06077083	\\
71051.4966	0.092760275	\\
78594.29775	0.093678293	\\
104376.6268	0.089498057	\\
536908.8354	0.06588097	\\
107402.7843	0.088068166	\\
114908.9971	0.08464735	\\
17013.59502	0.119370726	\\
1068774.752	0.053990632	\\
142953.3415	0.084001422	\\
174055.5897	0.080463337	\\
165350.4716	0.078845783	\\
162168.3425	0.081848148	\\
193844.2434	0.080687844	\\
1517897.966	0.050144386	\\
1526518.983	0.053899422	\\
1.928874763	0.406311808	\\
1.928874763	0.408201631	\\
2.107080353	0.486521786	\\
13.26877384	0.342113529	\\
46.64276366	0.291510122	\\
90.85509606	0.263060034	\\
141.6362649	0.255521748	\\
208.7999917	0.237078573	\\
13.26877384	0.406663251	\\
46.64276366	0.326344665	\\
90.85509606	0.291272269	\\
141.6362649	0.276421944	\\
208.7999917	0.257087763	\\
13.26877384	0.447975074	\\
46.64276366	0.373096288	\\
90.85509606	0.320246998	\\
141.6362649	0.289905941	\\
208.7999917	0.266789188	\\
5.519652601	0.603022689	\\
17.45157383	0.423390197	\\
250.9265759	0.24633232	\\
1262.495528	0.171067441	\\
4005.139999	0.133181178	\\
9779.905345	0.118400556	\\
120.0758124	0.256543386	\\
101.1094478	0.248310582	\\
82.6663826	0.240879477	\\
18.539071	0.292122701	\\
69.03712744	0.305267482	\\
3911.513102	0.165360749	\\
11797.63961	0.130934242	\\
41405.81768	0.099437498	\\
537.6276154	0.205420218	\\
6056.685048	0.148525813	\\
17847.40311	0.117330758	\\
28402.29729	0.103359875	\\
15.03046815	0.360879386	\\
83.93076212	0.288522358	\\
1332.8122	0.178197736	\\
6580.522192	0.141526146	\\
5.396140908	0.402166708	\\
36.19592727	0.333922688	\\
688.8497751	0.209637019	\\
2367.226875	0.174189492	\\
13.75471002	0.354704757	\\
162.712036	0.243612641	\\
570.1340819	0.200506107	\\
1280.129406	0.16796581	\\
8.289731138	0.355296466	\\
62.97835624	0.277198158	\\
231.3973739	0.217255557	\\
49275.27289	0.102136722	\\
33071.86403	0.1078616	\\
24747.25092	0.122902267	\\
11987.84985	0.132019198	\\
8047.006787	0.138517719	\\
5807.94482	0.144577899	\\
4346.746799	0.155441304	\\
2524.859386	0.164791214	\\
1364.466197	0.19595475	\\
985.2208124	0.196742934	\\
615.6398148	0.215648991	\\
333.0481213	0.235743668	\\
156.0874704	0.253690626	\\
94.25938346	0.261245618	\\
53.02670034	0.263440382	\\
24.10948222	0.283817682	\\
15.71303715	0.272329383	\\
13.62835718	0.27499441	\\
27212.99721	0.114071298	\\
17614.40831	0.120779925	\\
4133.290445	0.159578099	\\
1296.856081	0.177988495	\\
177.3459925	0.233545475	\\
50.18173246	0.239546716	\\
50807.94588	0.102167215	\\
35360.57223	0.111138099	\\
22074.40521	0.120285758	\\
5181.688619	0.152878652	\\
3740.411302	0.169097946	\\
1309.234226	0.181167615	\\
569.9284703	0.218764328	\\
397.1297285	0.218767171	\\
2710.862255	0.147036392	\\
6230.743765	0.128197413	\\
14858.20586	0.11291139	\\
29572.82763	0.098177603	\\
47367.31123	0.08670908	\\
135502.8924	0.070203107	\\
250946.7723	0.065866266	\\
311920.4173	0.062380307	\\
239474.9501	0.071159094	\\
155005.1249	0.079333923	\\
107877.5751	0.082490524	\\
58259.78674	0.09079966	\\
32627.71412	0.101630617	\\
18949.57308	0.111999374	\\
11413.05878	0.123896498	\\
413191.6349	0.069761545	\\
309165.627	0.070777645	\\
108050.0057	0.090873049	\\
50473.03611	0.106431707	\\
20399.13475	0.125956987	\\
8551.442385	0.150594508	\\
5537.70057	0.161502436	\\
2161.156505	0.191570752	\\
609.5682849	0.225026008	\\
6.376075695	0.355630904	\\
0.362318841	0.732120408	\\
0.322916815	0.50662284	\\
0.322916815	0.465474798	\\
0.322916815	0.472581691	\\
220.0840652	0.311190749	\\
220.0840652	0.245596149	\\
5.474620296	0.401306689	\\
1.532879819	0.423610852	\\
1.532879819	0.431455497	\\
1.532879819	0.411843884	\\
15.29908389	0.359884678	\\
3.266459313	0.379598125	\\
3.266459313	0.366620412	\\
3.266459313	0.410420195	\\
5.519652601	0.603022689	\\
816408.3333	0.062941747	\\
15.86361214	0.455633322	\\
15.86361214	0.413615264	\\
8.280885808	0.355671141	\\
13.4230411	0.356717616	\\
6.267322731	0.357137466	\\
6.903453235	0.350583928	\\
7.202961724	0.346648983	\\
7.444680197	0.333283612	\\
7.419677073	0.416604515	\\
53.94721716	0.29195442	\\
15.20502513	0.467125355	\\
15.45269958	0.432471184	\\
16.53838244	0.435644404	\\
83.34706223	0.289164536	\\
55.70191711	0.379529457	\\
55.70191711	0.331971712	\\
19.52419244	0.320418074	\\
19.52419244	0.31212246	\\
19.52419244	0.322491977	\\
19.9091818	0.37234307	\\
1486.138089	0.198989415	\\
2065.211469	0.191071847	\\
2065.211469	0.199379319	\\
62.26908973	0.27805575	\\
36.91289543	0.324385236	\\
36.91289543	0.327036886	\\
36.91289543	0.318198052	\\
109.8180408	0.325005758	\\
109.8180408	0.295600475	\\
59.25249626	0.351982042	\\
160.9054898	0.244348875	\\
171.7293463	0.28027023	\\
171.7293463	0.293941949	\\
534.7107435	0.205809745	\\
25865.0122	0.113261252	\\
251.7886345	0.260953961	\\
251.7886345	0.27080128	\\
230.1536087	0.217666742	\\
182.1511526	0.267025873	\\
182.1511526	0.256344838	\\
182.1511526	0.262278746	\\
568.0622435	0.200813619	\\
1322.547849	0.178618744	\\
1037.610987	0.18285581	\\
3893.471839	0.165644423	\\
589.4584602	0.218532734	\\
589.4584602	0.211454751	\\
589.4584602	0.21587849	\\
589.5777685	0.268258635	\\
629.6364877	0.235429756	\\
658.1826199	0.213865042	\\
658.1826199	0.217239638	\\
658.1826199	0.217661463	\\
658.1826199	0.226941603	\\
6020.923619	0.148819676	\\
750.8015347	0.214239802	\\
11724.70214	0.131199257	\\
2292.24003	0.138309242	\\
6450.588878	0.124685196	\\
17749.92454	0.117554083	\\
9917.373338	0.123428047	\\
68766.546	0.083962877	\\
54991.60488	0.08292608	\\
%%MAzi microdrops
0.839155899	0.410767334	\\
3.589071668	0.375253561	\\
5.781213844	0.37291229	\\
7.021544755	0.365372758	\\
9.62478324	0.354666941	\\
30.94474731	0.29783095	\\
1.123678128	0.412507984	\\
7.19226535	0.357381114	\\
28.35460168	0.312649616	\\
41.44492072	0.293755069	\\
83.76070961	0.269829826	\\
3.22202804	0.353389705	\\
10.82903216	0.350034814	\\
11.94219516	0.360799441	\\
13.90062802	0.34833644	\\
17.65536684	0.334138691	\\
0.186927876	0.367925861	\\
2.122864692	0.296499503	\\
7.19226535	0.267158465	\\
8.345202526	0.283798808	\\
13.68783893	0.303206365	\\
19.40781163	0.259836777	\\
62.72 0.25 \\
970.7 0.18 \\
};
\addlegendentry{Literature exp.}




% \addplot[only marks, color=red, mark=diamond*, mark size=7.0pt, line width=0.5pt]
% table[row sep=crcr]{
% 31.0329515	0.354571347	\\
% 323.5911314	0.26454408	\\
% 5.403052094	0.476021895	\\
% 55.38788009	0.376877481	\\
% };
% %hamza paper on textile


% \addplot[only marks, color=green, mark=diamond*, mark size=5.0pt, line width=0.5pt]
% table[row sep=crcr]{
% 62.72 0.25 \\
% 970.7 0.18 \\
% };
%mercury impact paper (already included)

% \addplot[only marks, color=green, mark=diamond*, mark size=5.0pt, line width=0.5pt]
% table[row sep=crcr]{
% 0.298482855	0.270838236	\\
% 0.409726428	0.313046592	\\
% 0.526932768	0.327839474	\\
% 2.063635151	0.277652422	\\
% 6.785380764	0.26270548	\\
% 16.23060219	0.249527671	\\
% 0.155681023	0.292938215	\\
% 0.359999771	0.326474011	\\
% 0.650536545	0.309395882	\\
% 5.225870464	0.240819911	\\
% 17.47198188	0.207838263	\\
% };
% eGaln impact paper, there is effect of oxidation, and superhydrophobicity.




\addplot[only marks, color=brown, mark=diamond*, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
12.00873814	0.353652469	\\
13.56128949	0.365369345	\\
16.02200844	0.359834149	\\
18.68093017	0.360447549	\\
22.07010199	0.356844052	\\
26.0857086	0.34696204	\\
30.44387826	0.353180133	\\
35.06604578	0.346427661	\\
40.46041268	0.337443852	\\
45.8523348	0.33630837	\\
51.45084032	0.328744064	\\
54.6645274	0.326760739	\\
60.63881831	0.316105166	\\
167.4231214	0.280837181	\\
195.0150265	0.270328257	\\
340.8854122	0.255757008	\\
359.8385027	0.2489224	\\
518.7190967	0.240594579	\\
589.1929597	0.238056236	\\
662.5462434	0.236033185	\\
904.0498843	0.226476225	\\
916.0324132	0.218560932	\\
967.0578983	0.215619049	\\
1285.805567	0.216435962	\\
1476.800285	0.205094091	\\
1479.66247	0.208171119	\\
1548.166575	0.200329007	\\
1942.297925	0.201909584	\\
1967.862702	0.201986171	\\
1981.100443	0.200171508	\\
2049.424289	0.1933543	\\
2067.155489	0.198789119	\\
2136.220248	0.190638996	\\
2372.580131	0.196291184	\\
2452.704269	0.183463572	\\
3740.422213	0.182740122	\\
324.1758635	0.29992973	\\
432.7121385	0.291251526	\\
538.5834776	0.287268845	\\
697.9774308	0.271396692	\\
832.5075917	0.267414862	\\
995.8012281	0.259957763	\\
1231.051398	0.244954187	\\
1357.903388	0.252092043	\\
1885.382806	0.236095186	\\
1993.284468	0.23649627	\\
2145.550588	0.238358892	\\
2225.224079	0.229532978	\\
3643.818126	0.218213828	\\
4366.955415	0.206207406	\\
5507.300908	0.218028873	\\
8104.944926	0.171991326	\\
9013.054677	0.172374266	\\
8967.770528	0.178066869	\\
10769.45173	0.163662938	\\
14943.49829	0.152285612	\\
15270.09883	0.15569202	\\
16443.44061	0.154300368	\\
17516.16989	0.147262988	\\
18841.04608	0.141273952	\\
20451.61614	0.143244402	\\
25447.34498	0.134942204	\\
23909.49731	0.133294695	\\
24556.62547	0.133015526	\\
21771.63701	0.130761336	\\
28876.70459	0.135635251	\\
28827.85861	0.131504429	\\
30910.7599	0.127926051	\\
31628.65681	0.124605376	\\
43524.67741	0.113353872	\\
11.47923973	0.346006651	\\
12.54143898	0.40191445	\\
13.6662364	0.354554888	\\
15.43504681	0.366539373	\\
16.86056795	0.365880041	\\
18.66083797	0.35910471	\\
20.88153533	0.367794625	\\
23.07464785	0.349645306	\\
25.8568286	0.353061267	\\
27.53102622	0.347566803	\\
30.81978221	0.342132837	\\
33.11277442	0.342255482	\\
55.91993975	0.316961389	\\
142.5283273	0.286281073	\\
531.5528458	0.229367606	\\
760.1398476	0.223342034	\\
1585.340496	0.196098375	\\
2085.874868	0.184030722	\\
2553.234867	0.178509031	\\
2800.475069	0.183029453	\\
3050.070376	0.180944939	\\
3321.739874	0.189599935	\\
3500.040329	0.172359442	\\
3636.827339	0.194984438	\\
3812.128337	0.177197665	\\
3955.722356	0.193126545	\\
4545.386717	0.189907356	\\
5647.979925	0.174772911	\\
5957.285994	0.169381569	\\
6685.579087	0.18574129	\\
6906.198276	0.189966816	\\
10864.38744	0.145756172	\\
%%
129.2429213	0.31534622	\\
141.4899591	0.319155536	\\
157.47225	0.319204156	\\
176.3496729	0.322626795	\\
198.2029698	0.315302986	\\
218.6128063	0.305756148	\\
249.7228387	0.314585142	\\
284.3071517	0.313675068	\\
319.7219677	0.308130111	\\
354.5842279	0.298541319	\\
390.1761839	0.301576308	\\
422.0829409	0.28581489	\\
1247.529943	0.250609147	\\
1842.561998	0.231550427	\\
3650.973947	0.214777171	\\
3675.02108	0.210872431	\\
6535.888588	0.192577598	\\
6583.336676	0.19063666	\\
8692.122781	0.187688273	\\
9007.208832	0.183263146	\\
9007.208832	0.182342567	\\
15028.22953	0.167737001	\\
16165.00386	0.165066937	\\
19129.52026	0.16673913	\\
%%
};
\addlegendentry{Balloons \cite{jambon2020deformation}}

% \addplot[only marks, color=orange, mark=diamond*, mark size=2.0pt, line width=0.5pt]
% table[row sep=crcr]{
% 0.012236589	0.36645294	\\
% 0.01354079	0.375189752	\\
% 0.014950682	0.382465586	\\
% 0.016503765	0.384625963	\\
% 0.017944136	0.38530889	\\
% 0.019859153	0.383326496	\\
% 0.021225785	0.380453542	\\
% 0.021277656	0.384934745	\\
% 0.023244845	0.385739042	\\
% 0.024926343	0.391159062	\\
% 0.026614935	0.377771633	\\
% 0.029007321	0.374383451	\\
% 0.029519883	0.37935147	\\
% 0.031463255	0.374454486	\\
% 0.033420423	0.371451845	\\
% 0.037390227	0.386811929	\\
% 0.039232958	0.380352891	\\
% 0.040168334	0.383570174	\\
% 0.041526497	0.376633101	\\
% 0.042496069	0.37371003	\\
% 0.045015553	0.384161	\\
% 0.084033978	0.388078258	\\
% 0.15241233	0.342576955	\\
% 0.280022449	0.349187866	\\
% 0.317700106	0.290916562	\\
% 0.402430834	0.326622777	\\
% 0.450927102	0.369561631	\\
% 0.480366776	0.304814455	\\
% 0.52140549	0.292166566	\\
% 0.558492225	0.317964023	\\
% 0.620355363	0.322467259	\\
% 0.642752603	0.32608724	\\
% 0.716112255	0.305623149	\\
% 0.801306786	0.314925156	\\
% 0.895902539	0.28941776	\\
% 0.93490427	0.356313212	\\
% 1.024462224	0.298700915	\\
% 1.150196116	0.320841338	\\
% 1.196598298	0.31681518	\\
% %%
% 0.017349268	0.371704094	\\
% 0.018077717	0.376011817	\\
% 0.049993797	0.364994426	\\
% 0.056315402	0.360394272	\\
% 0.065954137	0.348392984	\\
% 0.140104154	0.3323594	\\
% 0.175547402	0.320264888	\\
% 0.354318503	0.321411139	\\
% 0.657813286	0.299575416	\\
% 1.053328938	0.298679497	\\
% 1.216679504	0.284274597	\\
% 1.345372732	0.297066166	\\
% 1.405436314	0.286187162	\\
% 1.722084559	0.280537553	\\
% 2.025399302	0.270177	\\
% 2.092494094	0.272929837	\\
% 2.387381042	0.26120664	\\
% 3.210694773	0.285875127	\\
% 3.308251357	0.271488821	\\
% 3.670358509	0.251766254	\\
% 4.003233688	0.275926228	\\
% 5.981515752	0.250386159	\\
% 6.035570739	0.229548214	\\
% 6.058203226	0.214538418	\\
% 6.428521623	0.222757975	\\
% 6.639792579	0.222272874	\\
% 6.70881146	0.260685656	\\
% 6.998314404	0.265761191	\\
% 7.338360935	0.230188133	\\
% 7.669118256	0.234535917	\\
% %%
% 0.00964632	0.377577012	\\
% 0.0106542	0.364583662	\\
% 0.011075844	0.38003271	\\
% 0.012167217	0.373377165	\\
% 0.013027705	0.376224668	\\
% 0.015456681	0.394060167	\\
% 0.015908422	0.372364876	\\
% 0.019441838	0.398666407	\\
% 0.023679466	0.396041153	\\
% 0.024014225	0.37112747	\\
% 0.025060095	0.381438461	\\
% 0.028157584	0.3885596	\\
% 0.033336357	0.393057382	\\
% 0.038670125	0.385630118	\\
% 0.044548646	0.381350789	\\
% 0.046212524	0.383018922	\\
% 0.050209151	0.377376868	\\
% 0.073395851	0.399702221	\\
% 0.07682349	0.361237821	\\
% 0.08960847	0.382136041	\\
% 0.189923826	0.320009146	\\
% %%
% 0.012196665	0.371930912	\\
% 0.014647796	0.366391473	\\
% 0.016844414	0.381258772	\\
% 0.021710051	0.369904788	\\
% 0.02204013	0.394149845	\\
% 0.024130136	0.383997867	\\
% 0.028481759	0.389383564	\\
% 0.033725637	0.38661859	\\
% 0.039085717	0.381330275	\\
% 0.046612802	0.374904786	\\
% 0.052436818	0.372724698	\\
% 0.054523	0.370523305	\\
% 0.069547987	0.367762945	\\
% 0.079070788	0.372759607	\\
% 0.082068617	0.377047017	\\
% 0.090277405	0.369809934	\\
% 0.12610852	0.350136368	\\
% 0.139025274	0.350655323	\\
% 0.152128638	0.361534236	\\
% 0.154198689	0.369971395	\\
% 0.178622634	0.302058008	\\
% 0.209110881	0.423432511	\\
% 0.237580501	0.343927927	\\
% 0.355252524	0.336153963	\\
% 0.374845978	0.30956473	\\
% 0.509643283	0.311246385	\\
% %%
% 0.003414386	0.330218989	\\
% 0.003425788	0.326163944	\\
% 0.003527204	0.3452852	\\
% 0.003620323	0.352532924	\\
% 0.003735832	0.360816579	\\
% 0.00377965	0.362169156	\\
% 0.003780478	0.357762863	\\
% 0.003957911	0.371306052	\\
% 0.004020753	0.368195917	\\
% 0.004163023	0.374500409	\\
% 0.004321382	0.367373507	\\
% 0.004375466	0.377627235	\\
% 0.004574048	0.378574886	\\
% 0.004694368	0.376813575	\\
% 0.004821089	0.382463055	\\
% 0.004975365	0.385723561	\\
% 0.00506617	0.388969213	\\
% 0.005821913	0.389198944	\\
% 0.006298912	0.383357721	\\
% 0.008245489	0.39113721	\\
% 0.008933729	0.392998258	\\
% 0.009314461	0.388919204	\\
% %
% 0.012119614	0.366083422	\\
% 0.014579517	0.382198283	\\
% 0.017378899	0.382717838	\\
% 0.020380272	0.38278485	\\
% 0.023767246	0.381576487	\\
% 0.02730791	0.37902015	\\
% 0.0310304	0.376118479	\\
% 0.035819928	0.383494976	\\
% 0.040522544	0.375009187	\\
% 0.045726931	0.371018085	\\
% 0.050316879	0.37321482	\\
% 0.054037914	0.365738654	\\
% 0.124086024	0.340511896	\\
% 0.242145965	0.317762113	\\
% 0.439922261	0.312624255	\\
% 0.7238267	0.288917335	\\
% 0.745995504	0.291016292	\\
% 0.860961059	0.281795784	\\
% 1.07408529	0.28804374	\\
% 1.265841944	0.314836683	\\
% 1.306785904	0.279825631	\\
% 1.416825235	0.277855245	\\
% 2.025597636	0.272053403	\\
% 2.294699258	0.274599541	\\
% 2.481421755	0.271525926	\\
% 2.802375433	0.234268193	\\
% %
% 0.004959137	0.30465569	\\
% 0.00500382	0.314339261	\\
% 0.005061112	0.321606293	\\
% 0.005130692	0.326702545	\\
% 0.005204276	0.340839072	\\
% 0.005252388	0.335772172	\\
% 0.00532649	0.339743265	\\
% 0.005417229	0.345095809	\\
% 0.005506718	0.347105464	\\
% 0.005597025	0.350220088	\\
% 0.005653527	0.348422649	\\
% 0.005726601	0.350137542	\\
% 0.005828396	0.368527214	\\
% 0.005915878	0.36231058	\\
% 0.006623358	0.367213406	\\
% 0.008866878	0.373889201	\\
% 0.01211416	0.36947125	\\
% 0.016034322	0.358476565	\\
% 0.035750193	0.324501939	\\
% 0.050310242	0.331235153	\\
% 0.080705697	0.328740413	\\
% 0.08266645	0.304526178	\\
% 0.10727015	0.302965006	\\
% 0.119353904	0.315269661	\\
% 0.139116505	0.295918715	\\
% 0.153088142	0.31385428	\\
% 0.217118365	0.303722274	\\
% 0.252223514	0.278316974	\\
% 0.252223514	0.283489751	\\
% %
% 0.023688661	0.370478705	\\
% 0.030147939	0.355891432	\\
% 0.035214695	0.361511708	\\
% 0.052112106	0.344066214	\\
% 0.066369881	0.337566517	\\
% 0.083876139	0.329332035	\\
% 0.106238055	0.333302827	\\
% 0.113465084	0.322344542	\\
% 0.130682142	0.319069963	\\
% 0.140002199	0.334032554	\\
% 0.167267879	0.320871826	\\
% 0.208671493	0.316131648	\\
% 0.262916439	0.302401921	\\
% 0.315721458	0.29826038	\\
% 0.376469451	0.292604278	\\
% 0.43261533	0.293876401	\\
% 0.516603033	0.288591696	\\
% 0.594525343	0.319946247	\\
% 0.60449693	0.274291221	\\
% 0.85560937	0.288210433	\\
% 1.439503197	0.272369481	\\
% };
% %Water Balloons



\addplot[only marks, color=orange, mark=triangle*, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
1024144	0.063747881	\\
1010244.466	0.063906096	\\
996534.6996	0.064064711	\\
983012.1007	0.064223727	\\
969674.1071	0.064383144	\\
956518.1911	0.064542963	\\
943541.8596	0.064703186	\\
930742.6537	0.064863813	\\
918118.1483	0.065024845	\\
905665.9515	0.065186283	\\
893383.7043	0.065348129	\\
881269.0799	0.065510382	\\
869319.7834	0.065673045	\\
857533.5516	0.065836117	\\
845908.1521	0.0659996	\\
128018	0.084747117	\\
126280.5583	0.08496064	\\
124566.8374	0.085174671	\\
122876.5126	0.085389212	\\
121209.2634	0.085604265	\\
119564.7739	0.085819829	\\
117942.7324	0.086035906	\\
116342.8317	0.086252497	\\
114764.7685	0.086469603	\\
113208.2439	0.086687225	\\
111672.963	0.086905363	\\
110158.635	0.087124019	\\
108664.9729	0.087343193	\\
107191.694	0.087562887	\\
105738.519	0.087783102	\\
104305.1729	0.088003838	\\
102891.3842	0.088225096	\\
101496.8851	0.088446878	\\
100121.4116	0.088669184	\\
98764.70334	0.088892015	\\
97426.50339	0.089115373	\\
96106.55843	0.089339257	\\
94804.6186	0.08956367	\\
93520.43746	0.089788611	\\
92253.77197	0.090014083	\\
91004.38238	0.090240085	\\
89772.03227	0.09046662	\\
88556.48843	0.090693687	\\
87357.52086	0.090921287	\\
86174.90273	0.091149422	\\
85008.41029	0.091378093	\\
83857.82287	0.0916073	\\
82722.92283	0.091837045	\\
81603.49551	0.092067328	\\
80499.32919	0.09229815	\\
79410.21505	0.092529513	\\
78335.94714	0.092761416	\\
77276.32234	0.092993862	\\
76231.14029	0.09322685	\\
75200.2034	0.093460383	\\
74183.31677	0.09369446	\\
73180.2882	0.093929082	\\
72190.92808	0.094164252	\\
71215.04945	0.094399969	\\
70252.46787	0.094636234	\\
69303.00145	0.094873048	\\
68366.47079	0.095110413	\\
67442.69895	0.095348329	\\
66531.5114	0.095586797	\\
65632.73603	0.095825818	\\
64746.20307	0.096065392	\\
63871.74508	0.096305521	\\
63009.19691	0.096546206	\\
62158.39568	0.096787448	\\
61319.18074	0.097029246	\\
60491.39365	0.097271603	\\
59674.87813	0.097514519	\\
58869.48004	0.097757996	\\
58075.04737	0.098002033	\\
57291.43017	0.098246631	\\
56518.48055	0.098491793	\\
55756.05267	0.098737518	\\
55004.00267	0.098983807	\\
54262.18865	0.099230661	\\
53530.47067	0.099478082	\\
52808.71071	0.099726069	\\
52096.77263	0.099974624	\\
51394.52216	0.100223748	\\
50701.82688	0.100473442	\\
50018.55617	0.100723705	\\
49344.5812	0.10097454	\\
48679.77492	0.101225947	\\
48024.012	0.101477927	\\
47377.16885	0.10173048	\\
46739.12355	0.101983608	\\
46109.75586	0.102237312	\\
45488.9472	0.102491591	\\
44876.5806	0.102746447	\\
44272.54069	0.103001882	\\
43676.71369	0.103257894	\\
43088.98738	0.103514487	\\
42509.25106	0.103771659	\\
41937.39557	0.104029413	\\
41373.31324	0.104287748	\\
40816.89785	0.104546666	\\
40268.04466	0.104806167	\\
39726.65036	0.105066252	\\
39192.61306	0.105326923	\\
38665.83226	0.105588179	\\
38146.20883	0.105850022	\\
37633.645	0.106112452	\\
37128.04435	0.10637547	\\
36629.31177	0.106639076	\\
36137.35346	0.106903273	\\
35652.0769	0.107168059	\\
35173.39083	0.107433437	\\
34701.20526	0.107699407	\\
34235.43141	0.107965969	\\
33775.98173	0.108233124	\\
33322.76986	0.108500873	\\
32875.71064	0.108769217	\\
32434.72005	0.109038157	\\
31999.71524	0.109307692	\\
31570.61449	0.109577825	\\
31147.33719	0.109848555	\\
30729.80385	0.110119883	\\
30317.93606	0.11039181	\\
29911.65648	0.110664337	\\
29510.88883	0.110937464	\\
29115.55788	0.111211192	\\
28725.58942	0.111485522	\\
28340.91028	0.111760454	\\
27961.44825	0.112035989	\\
27587.13216	0.112312128	\\
27217.89176	0.112588871	\\
26853.65781	0.112866219	\\
26494.36199	0.113144172	\\
26139.93692	0.113422732	\\
25790.31614	0.113701898	\\
25445.43412	0.113981672	\\
25105.2262	0.114262054	\\
24769.62861	0.114543045	\\
24438.57847	0.114824645	\\
24112.01375	0.115106854	\\
23789.87326	0.115389674	\\
23472.09667	0.115673106	\\
23158.62445	0.115957148	\\
22849.3979	0.116241803	\\
22544.35912	0.116527071	\\
22243.451	0.116812951	\\
21946.61722	0.117099446	\\
21653.80222	0.117386555	\\
21364.95121	0.117674279	\\
21080.01014	0.117962618	\\
20798.92571	0.118251573	\\
20521.64533	0.118541144	\\
20248.11716	0.118831333	\\
19978.29004	0.119122138	\\
19712.11353	0.119413562	\\
19449.53787	0.119705604	\\
19190.51398	0.119998265	\\
18934.99346	0.120291545	\\
18682.92857	0.120585445	\\
18434.27221	0.120879965	\\
18188.97794	0.121175105	\\
17946.99995	0.121470867	\\
17708.29306	0.12176725	\\
17472.8127	0.122064255	\\
17240.51491	0.122361882	\\
17011.35634	0.122660132	\\
16785.29423	0.122959005	\\
16562.2864	0.123258502	\\
16342.29126	0.123558622	\\
16125.26776	0.123859366	\\
15911.17544	0.124160735	\\
15699.97438	0.124462729	\\
15491.62522	0.124765348	\\
15286.08912	0.125068592	\\
15083.32778	0.125372462	\\
14883.30341	0.125676959	\\
14685.97877	0.125982081	\\
14491.3171	0.126287831	\\
14299.28215	0.126594207	\\
14109.83817	0.12690121	\\
13922.94989	0.127208841	\\
13738.58253	0.1275171	\\
10241.44	0.1275461	\\
10102.44466	0.127825413	\\
13556.70178	0.127825986	\\
9965.346996	0.128105269	\\
13377.27381	0.128135501	\\
9830.121007	0.128385666	\\
13200.26524	0.128445644	\\
9696.741071	0.128666603	\\
13025.64315	0.128756416	\\
9565.181911	0.128948079	\\
12853.37507	0.129067816	\\
9435.418596	0.129230092	\\
12683.42898	0.129379845	\\
9307.426537	0.12951264	\\
12515.77329	0.129692504	\\
9181.181483	0.129795722	\\
12350.37684	0.130005791	\\
9056.659515	0.130079337	\\
12187.20891	0.130319708	\\
8933.837043	0.130363482	\\
12026.23917	0.130634254	\\
8812.690799	0.130648157	\\
8693.197834	0.130933359	\\
11867.43775	0.13094943	\\
8575.335516	0.131219086	\\
11710.77515	0.131265236	\\
8459.081521	0.131505338	\\
11556.22228	0.131581672	\\
8344.413832	0.131792111	\\
11403.75046	0.131898737	\\
8231.310733	0.132079403	\\
11253.3314	0.132216432	\\
8119.750806	0.132367214	\\
11104.93718	0.132534758	\\
8009.712929	0.13265554	\\
10958.54028	0.132853713	\\
7901.176267	0.132944379	\\
10814.11356	0.133173299	\\
7794.120271	0.133233729	\\
10671.63022	0.133493515	\\
7688.524674	0.133523587	\\
7584.369488	0.133813951	\\
10531.06385	0.133814361	\\
7481.634997	0.134104817	\\
10392.38841	0.134135837	\\
7380.301757	0.134396183	\\
10255.5782	0.134457943	\\
7280.35059	0.134688046	\\
10120.60786	0.134780679	\\
7181.762581	0.134980403	\\
9987.452406	0.135104046	\\
7084.519074	0.135273249	\\
9856.087171	0.135428042	\\
6988.601669	0.135566582	\\
9726.487836	0.135752668	\\
6893.992218	0.135860398	\\
9598.630411	0.136077924	\\
6800.672823	0.136154692	\\
9472.491235	0.13640381	\\
6708.62583	0.13644946	\\
9348.046969	0.136730325	\\
6617.833826	0.136744698	\\
6528.279641	0.137040401	\\
9225.274594	0.13705747	\\
6439.946335	0.137336564	\\
9104.151404	0.137385245	\\
6352.817204	0.137633182	\\
8984.655005	0.137713648	\\
6266.875771	0.137930248	\\
8866.763305	0.138042681	\\
6182.105787	0.138227758	\\
8750.454519	0.138372343	\\
6098.491223	0.138525704	\\
8635.707155	0.138702633	\\
6016.016272	0.138824079	\\
8522.500016	0.139033552	\\
5934.665342	0.139122878	\\
8410.812196	0.139365099	\\
5854.423056	0.139422092	\\
8300.623071	0.139697274	\\
5775.274247	0.139721713	\\
5697.203956	0.140021734	\\
8191.912303	0.140030076	\\
5620.197429	0.140322145	\\
8084.659827	0.140363507	\\
5544.240116	0.140622937	\\
7978.845855	0.140697564	\\
5469.317663	0.140924101	\\
7874.450868	0.141032248	\\
5395.415916	0.141225626	\\
7771.455613	0.141367559	\\
5322.520912	0.141527501	\\
7669.841102	0.141703497	\\
5250.618883	0.141829715	\\
7569.588604	0.14204006	\\
5179.696246	0.142132255	\\
7470.679644	0.142377249	\\
5109.739606	0.142435111	\\
7373.095999	0.142715062	\\
5040.735753	0.142738267	\\
4972.671654	0.143041712	\\
7276.819696	0.143053501	\\
4905.534459	0.143345429	\\
7181.833006	0.143392564	\\
4839.311492	0.143649404	\\
7088.118443	0.143732251	\\
4773.99025	0.143953621	\\
6995.658758	0.144072562	\\
4709.558403	0.144258064	\\
6904.436938	0.144413495	\\
4646.003789	0.144562715	\\
6814.436203	0.144755051	\\
4583.314413	0.144867556	\\
6725.640002	0.14509723	\\
4521.478444	0.145172569	\\
6638.032008	0.145440029	\\
4460.484214	0.145477735	\\
4400.320213	0.145783032	\\
6551.596118	0.14578345	\\
4340.975092	0.146088441	\\
6466.316449	0.146127491	\\
4282.437654	0.146393939	\\
6382.177334	0.146472152	\\
4224.696857	0.146699505	\\
6299.163321	0.146817433	\\
4167.74181	0.147005114	\\
6217.259166	0.147163332	\\
4111.561773	0.147310744	\\
6136.449836	0.14750985	\\
4056.146151	0.147616369	\\
6056.7205	0.147856984	\\
4001.484494	0.147921965	\\
5978.056533	0.148204736	\\
3947.566496	0.148227506	\\
3894.381994	0.148532964	\\
5900.443506	0.148553104	\\
3841.92096	0.148838314	\\
5823.867188	0.148902087	\\
3790.173508	0.149143527	\\
5748.313543	0.149251685	\\
3739.129884	0.149448575	\\
5673.768725	0.149601897	\\
3688.780469	0.149753431	\\
5600.219077	0.149952722	\\
3639.115776	0.150058065	\\
5527.651129	0.15030416	\\
3590.126448	0.150362448	\\
5456.051595	0.15065621	\\
3541.803255	0.150666551	\\
3494.137096	0.150970345	\\
5385.407368	0.15100887	\\
3447.11899	0.151273801	\\
5315.705521	0.15136214	\\
3400.740085	0.151576889	\\
5246.933304	0.15171602	\\
3354.991646	0.151879582	\\
5179.07814	0.152070508	\\
3309.865059	0.15218185	\\
5112.127622	0.152425604	\\
3265.351828	0.152483666	\\
5046.069515	0.152781306	\\
3221.443573	0.152785003	\\
3178.132029	0.153085836	\\
4980.891748	0.153137614	\\
3135.409045	0.153386139	\\
4916.582417	0.153494526	\\
3093.266581	0.15368589	\\
4853.129778	0.153852042	\\
3051.696706	0.153985067	\\
4790.522249	0.154210161	\\
3010.6916	0.154283649	\\
4728.748403	0.154568882	\\
2970.243548	0.154581619	\\
2930.344942	0.154878962	\\
4667.796972	0.154928203	\\
2890.988277	0.155175665	\\
4607.656839	0.155288124	\\
2852.166152	0.155471718	\\
4548.31704	0.155648644	\\
2813.871267	0.155767115	\\
4489.76676	0.156009761	\\
2776.096421	0.156061852	\\
2738.834513	0.156355931	\\
4431.99533	0.156371474	\\
2702.078538	0.156649358	\\
4374.992228	0.156733782	\\
2665.821589	0.156942141	\\
4318.747076	0.157096685	\\
2630.056851	0.157234296	\\
4263.249634	0.15746018	\\
2594.777604	0.157525843	\\
2559.977219	0.157816808	\\
4208.489804	0.157824268	\\
2525.649159	0.158107222	\\
4154.457626	0.158188945	\\
2491.786975	0.158397124	\\
4101.143274	0.158554212	\\
2458.384308	0.158686557	\\
4048.537057	0.158920066	\\
2425.434885	0.158975575	\\
2392.932518	0.159264235	\\
3996.629414	0.159286507	\\
2360.871106	0.159552605	\\
3945.410917	0.159653534	\\
2329.24463	0.159840759	\\
3894.872264	0.160021144	\\
2298.047154	0.160128779	\\
3845.004281	0.160389337	\\
2267.272822	0.160416755	\\
2236.91586	0.160704786	\\
3795.797918	0.160758111	\\
2206.970572	0.16099298	\\
3747.244249	0.161127464	\\
2177.431341	0.161281452	\\
3699.334469	0.161497396	\\
2148.292625	0.161570326	\\
2119.548959	0.161859734	\\
3652.059893	0.161867905	\\
2091.194953	0.162149815	\\
3605.411954	0.162238989	\\
2063.225291	0.162440718	\\
3559.382202	0.162610647	\\
2035.634729	0.162732599	\\
3513.962301	0.162982878	\\
2008.418096	0.163025619	\\
1981.570289	0.163319947	\\
3469.144029	0.163355679	\\
1955.086278	0.163615759	\\
3424.919276	0.163729049	\\
1928.9611	0.163913235	\\
3381.280043	0.164102986	\\
1903.189861	0.16421256	\\
3338.218439	0.164477489	\\
1877.767734	0.164513921	\\
1852.689956	0.164817512	\\
3295.726679	0.164852557	\\
1827.951832	0.165123524	\\
3253.797087	0.165228187	\\
1803.54873	0.165432153	\\
3212.422089	0.165604378	\\
1779.47608	0.165743592	\\
3171.594215	0.165981128	\\
1755.729378	0.166058034	\\
3131.306096	0.166358435	\\
1732.304178	0.16637567	\\
1709.196097	0.166696685	\\
3091.550463	0.166736297	\\
1686.400811	0.167021262	\\
3052.320148	0.167114714	\\
1663.914057	0.167349576	\\
3013.608077	0.167493682	\\
1641.731627	0.167681795	\\
2975.407275	0.1678732	\\
1619.849373	0.168018082	\\
2937.71086	0.168253265	\\
1598.263203	0.168358585	\\
2900.512045	0.168633877	\\
1576.969082	0.168703445	\\
2863.804134	0.169015033	\\
1555.96303	0.169052792	\\
2827.580523	0.169396732	\\
1535.241119	0.169406743	\\
1514.799477	0.169765401	\\
2791.834698	0.16977897	\\
1494.634286	0.170128857	\\
2756.560232	0.170161746	\\
1474.741777	0.170497187	\\
2721.750786	0.170545058	\\
1455.118235	0.170870453	\\
2687.400108	0.170928905	\\
1435.759996	0.1712487	\\
2653.50203	0.171313282	\\
1416.663445	0.17163196	\\
2620.050468	0.17169819	\\
1397.825016	0.17202025	\\
2587.039421	0.172083625	\\
1379.241193	0.172413571	\\
2554.462968	0.172469585	\\
1360.908507	0.172811908	\\
2522.315272	0.172856068	\\
1342.823539	0.173215233	\\
2490.590571	0.173243072	\\
1324.982912	0.173623504	\\
2459.283184	0.173630594	\\
2428.387506	0.174018632	\\
1307.3833	0.174036664	\\
2397.898008	0.174407183	\\
1290.021421	0.174454644	\\
2367.809238	0.174796246	\\
1272.894035	0.17487736	\\
2338.115815	0.175185818	\\
1255.997951	0.175304721	\\
2308.812433	0.175575897	\\
1239.330018	0.17573662	\\
2279.893858	0.175966479	\\
1222.887129	0.176172943	\\
2251.354926	0.176357562	\\
2560.36	0.176500451	\\
1206.666222	0.176613566	\\
2223.190544	0.176749145	\\
2525.611166	0.17688888	\\
1190.664273	0.177058358	\\
2195.395688	0.177141224	\\
2491.336749	0.177276473	\\
1174.878302	0.177507178	\\
2167.965402	0.177533796	\\
2457.530252	0.177663234	\\
2140.894798	0.177926859	\\
1159.305368	0.177959881	\\
2424.185268	0.178049171	\\
2114.179051	0.178320411	\\
1143.942572	0.178416316	\\
2391.295478	0.178434288	\\
2087.813407	0.178714448	\\
2358.854649	0.178818592	\\
1128.787054	0.178876328	\\
2061.793172	0.179108969	\\
2326.856634	0.179202087	\\
1113.835991	0.179339756	\\
2036.113717	0.179503969	\\
2295.295371	0.179584779	\\
1099.086602	0.17980644	\\
2010.770476	0.179899447	\\
2264.164879	0.179966673	\\
1084.536143	0.180276214	\\
1985.758946	0.180295399	\\
2233.459261	0.180347775	\\
1961.074683	0.180691823	\\
2203.1727	0.18072809	\\
1070.181905	0.180748914	\\
1936.713304	0.181088716	\\
2173.299459	0.181107623	\\
1056.021219	0.181224375	\\
1912.670486	0.181486075	\\
2143.833879	0.18148638	\\
1042.051452	0.181702432	\\
2114.77038	0.181864365	\\
1888.941965	0.181883896	\\
1028.270006	0.18218292	\\
2086.103458	0.182241583	\\
1865.523533	0.182282177	\\
2057.827683	0.18261804	\\
1014.674319	0.182665677	\\
1842.41104	0.182680916	\\
2029.937702	0.18299374	\\
1819.600393	0.183080107	\\
1001.261863	0.183150543	\\
2002.428232	0.183368688	\\
1797.087554	0.18347975	\\
988.0301473	0.183637359	\\
1975.294067	0.183742889	\\
1774.868538	0.18387984	\\
1948.530068	0.184116348	\\
974.9767125	0.18412597	\\
1752.939417	0.184280375	\\
1922.131169	0.18448907	\\
962.0991339	0.184616227	\\
1731.296314	0.18468135	\\
1896.092372	0.184861058	\\
1709.935406	0.185082764	\\
949.39502	0.185107979	\\
1870.408749	0.185232319	\\
936.8620117	0.185601085	\\
1845.075439	0.185602855	\\
1820.087648	0.185972673	\\
924.4977823	0.186095404	\\
1795.440645	0.186341776	\\
912.3000368	0.186590802	\\
1771.129769	0.186710168	\\
1747.150417	0.187077854	\\
900.2665118	0.187087148	\\
1723.498055	0.187444839	\\
888.3949744	0.187584317	\\
1700.168206	0.187811127	\\
876.6832227	0.188082188	\\
1677.156457	0.188176721	\\
1654.458457	0.188541627	\\
865.1290845	0.188580644	\\
1632.06991	0.188905847	\\
853.7304174	0.189079575	\\
1609.986584	0.189269387	\\
842.4851083	0.189578875	\\
1588.204301	0.18963225	\\
1566.718943	0.189994441	\\
831.3910731	0.190078442	\\
1545.526447	0.190355963	\\
820.4462559	0.19057818	\\
1524.622806	0.19071682	\\
1504.004068	0.191077017	\\
809.648629	0.191077997	\\
1483.666335	0.191436556	\\
798.9961925	0.191577806	\\
1463.605764	0.191795442	\\
788.4869737	0.192077523	\\
1443.818562	0.192153679	\\
1424.300989	0.19251127	\\
778.1190269	0.192577071	\\
1405.049357	0.192868219	\\
767.8904329	0.193076377	\\
1386.060029	0.19322453	\\
757.7992988	0.193575369	\\
1367.329416	0.193580206	\\
1348.853979	0.19393525	\\
747.8437575	0.194073983	\\
1330.630228	0.194289667	\\
738.0219675	0.194572157	\\
1312.654721	0.19464346	\\
1294.924061	0.194996632	\\
728.3321123	0.195069833	\\
1277.434902	0.195349187	\\
718.7724004	0.195566955	\\
1260.183938	0.195701128	\\
1243.167914	0.196052459	\\
709.3410644	0.196063475	\\
1226.383615	0.196403182	\\
700.0363615	0.196559343	\\
1209.827873	0.196753302	\\
690.8565724	0.197054515	\\
1193.497563	0.197102821	\\
1177.389601	0.197451742	\\
681.8000013	0.197548951	\\
1161.500947	0.197800069	\\
672.8649757	0.198042611	\\
1145.828603	0.198147805	\\
1130.369611	0.198494953	\\
664.0498457	0.19853546	\\
1115.121053	0.198841517	\\
655.3529842	0.199027464	\\
1100.080053	0.199187498	\\
646.7727861	0.199518594	\\
1085.243773	0.199532901	\\
1070.609413	0.199877728	\\
638.3076684	0.200008821	\\
1056.174214	0.200221981	\\
629.9560694	0.200498118	\\
1041.935453	0.200565666	\\
1027.890443	0.200908783	\\
621.7164491	0.200986463	\\
1014.036538	0.201251336	\\
613.5872882	0.201473832	\\
1000.371123	0.201593327	\\
986.8916241	0.20193476	\\
605.5670883	0.201960207	\\
973.5954984	0.202275638	\\
597.6543715	0.202445568	\\
960.4802401	0.202615962	\\
589.8476799	0.202929899	\\
947.543377	0.202955737	\\
934.782471	0.203294963	\\
582.1455757	0.203413185	\\
922.1951173	0.203633645	\\
574.5466405	0.203895412	\\
909.7789441	0.203971785	\\
897.531612	0.204309385	\\
567.0494754	0.204376569	\\
885.4508139	0.204646448	\\
559.6527006	0.204856644	\\
873.5342739	0.204982977	\\
861.7797476	0.205318973	\\
552.354955	0.205335628	\\
850.1850213	0.20565444	\\
545.1548962	0.205813511	\\
838.7479115	0.205989381	\\
538.0512001	0.206290288	\\
827.4662647	0.206323796	\\
816.3379569	0.20665769	\\
531.0425606	0.20676595	\\
805.3608932	0.206991064	\\
524.1276894	0.207240493	\\
794.5330073	0.207323921	\\
783.8522613	0.207656262	\\
517.3053159	0.207713912	\\
773.3166452	0.207988091	\\
510.5741867	0.208186203	\\
762.9241766	0.20831941	\\
752.6729	0.208650221	\\
503.9330657	0.208657362	\\
742.560887	0.208980526	\\
497.3807333	0.209127388	\\
732.5862355	0.209310327	\\
490.9159868	0.209596278	\\
722.7470692	0.209639627	\\
713.041538	0.209968427	\\
484.53764	0.210064031	\\
703.4678166	0.210296731	\\
478.2445226	0.210530647	\\
694.0241052	0.210624539	\\
684.7086282	0.210951855	\\
472.0354804	0.210996125	\\
675.5196346	0.21127868	\\
465.909375	0.211460465	\\
666.4553972	0.211605016	\\
459.8650834	0.211923669	\\
657.5142128	0.211930866	\\
648.694401	0.212256231	\\
453.901498	0.212385737	\\
639.9943048	0.212581113	\\
448.0175262	0.212846671	\\
631.4122897	0.212905514	\\
622.9467438	0.213229437	\\
442.2120903	0.213306472	\\
614.596077	0.213552883	\\
436.4841276	0.213765143	\\
606.3587212	0.213875854	\\
598.2331295	0.214198352	\\
430.8325894	0.214222686	\\
590.2177765	0.214520378	\\
425.2564417	0.214679104	\\
582.3111575	0.214841936	\\
419.7546643	0.2151344	\\
574.5117884	0.215163025	\\
566.8182055	0.215483649	\\
414.3262512	0.215588576	\\
559.228965	0.215803809	\\
408.9702098	0.216041635	\\
551.7426431	0.216123507	\\
544.3578352	0.216442744	\\
403.6855612	0.216493582	\\
537.0731562	0.216761522	\\
398.4713399	0.21694442	\\
529.8872398	0.217079843	\\
393.3265934	0.217394153	\\
522.7987383	0.217397709	\\
515.8063228	0.21771512	\\
388.2503823	0.217842783	\\
508.9086824	0.21803208	\\
383.2417799	0.218290316	\\
502.1045239	0.218348589	\\
495.3925722	0.218664649	\\
378.2998722	0.218736756	\\
488.7715694	0.218980261	\\
373.4237577	0.219182105	\\
482.240275	0.219295428	\\
475.7974653	0.21961015	\\
368.6125471	0.219626369	\\
469.4419334	0.219924429	\\
363.8653632	0.220069552	\\
463.172489	0.220238267	\\
359.1813408	0.220511657	\\
456.987958	0.220551665	\\
450.8871824	0.220864625	\\
354.5596264	0.22095269	\\
444.8690201	0.221177147	\\
349.9993783	0.221392654	\\
438.9323445	0.221489234	\\
433.0760445	0.221800886	\\
345.499766	0.221831554	\\
427.2990243	0.222112106	\\
341.0599707	0.222269395	\\
421.6002028	0.222422894	\\
336.6791843	0.222706179	\\
415.9785142	0.222733252	\\
410.4329066	0.223043181	\\
332.3566101	0.223141912	\\
404.9623432	0.223352682	\\
328.0914619	0.223576599	\\
399.5658008	0.223661757	\\
394.2422706	0.223970407	\\
323.8829645	0.224010243	\\
388.9907574	0.224278633	\\
319.7303531	0.224442848	\\
383.8102796	0.224586437	\\
315.6328733	0.22487442	\\
378.6998693	0.224893819	\\
373.6585714	0.225200781	\\
311.5897811	0.225304961	\\
368.6854442	0.225507324	\\
307.6003425	0.225734477	\\
363.7795589	0.225813448	\\
358.9399991	0.226119157	\\
303.6638335	0.226162972	\\
354.1658612	0.226424449	\\
299.7795399	0.226590449	\\
349.456254	0.226729327	\\
295.9467576	0.227016913	\\
344.8102982	0.227033791	\\
340.2271269	0.227337844	\\
292.1647915	0.227442367	\\
335.7058847	0.227641484	\\
288.4329563	0.227866817	\\
331.2457281	0.227944714	\\
326.8458251	0.228247535	\\
284.7505761	0.228290265	\\
322.5053551	0.228549948	\\
281.116984	0.228712716	\\
318.2235088	0.228851953	\\
277.5315223	0.229134173	\\
313.9994876	0.229153552	\\
309.8325044	0.229454745	\\
273.9935421	0.22955464	\\
305.7217824	0.229755534	\\
270.5024034	0.229974122	\\
301.6665555	0.230055919	\\
297.6660683	0.230355901	\\
267.0574751	0.230392621	\\
293.7195755	0.230655481	\\
263.6581343	0.230810142	\\
289.8263421	0.230954661	\\
260.303767	0.231226687	\\
285.9856431	0.23125344	\\
282.1967634	0.23155182	\\
256.9937671	0.231642261	\\
278.4589978	0.231849801	\\
253.7275372	0.232056866	\\
274.7716506	0.232147384	\\
271.1340357	0.23244457	\\
250.5044877	0.232470507	\\
267.5454763	0.23274136	\\
247.3240371	0.232883186	\\
264.0053048	0.233037754	\\
244.1856118	0.233294907	\\
260.512863	0.233333754	\\
257.0675015	0.233629359	\\
241.0886462	0.233705673	\\
253.6685796	0.233924571	\\
238.032582	0.234115487	\\
250.3154658	0.234219391	\\
247.0075368	0.234513818	\\
235.0168688	0.234524352	\\
243.7441781	0.234807853	\\
232.0409636	0.234932271	\\
240.5247835	0.235101498	\\
229.1043307	0.235339248	\\
237.348755	0.235394753	\\
234.2155029	0.235687617	\\
226.2064419	0.235745284	\\
231.1244456	0.235980093	\\
223.3467758	0.236150383	\\
228.0750092	0.23627218	\\
220.5248186	0.236554548	\\
225.0666279	0.23656388	\\
222.0987436	0.236855191	\\
217.7400629	0.236957781	\\
219.1708057	0.237146116	\\
214.9920086	0.237360084	\\
216.2822711	0.237436655	\\
213.4326043	0.237726807	\\
212.2801624	0.237761462	\\
210.6212771	0.238016574	\\
209.6040374	0.238161915	\\
207.8477683	0.238305955	\\
206.9631537	0.238561446	\\
205.111564	0.238594952	\\
202.4121573	0.238883565	\\
204.3570375	0.238960059	\\
199.7490481	0.239171794	\\
201.7852218	0.239357754	\\
197.1217434	0.239459639	\\
194.5297567	0.239747102	\\
199.2472457	0.239754534	\\
191.9726082	0.240034181	\\
196.7426547	0.240150403	\\
189.4498247	0.240320878	\\
194.2710005	0.24054536	\\
186.9609394	0.240607193	\\
184.5054919	0.240893127	\\
191.8318407	0.24093941	\\
182.0830281	0.241178678	\\
189.424739	0.241332553	\\
179.6931001	0.241463849	\\
187.0492652	0.241724792	\\
177.3352661	0.241748638	\\
175.0090904	0.242033047	\\
184.7049946	0.242116129	\\
172.7141431	0.242317075	\\
182.3915086	0.242506565	\\
170.4500003	0.242600722	\\
168.2162439	0.24288399	\\
180.1083941	0.242896102	\\
166.0124614	0.243166878	\\
177.8552436	0.243284742	\\
163.8382461	0.243449385	\\
175.6316551	0.243672487	\\
161.6931965	0.243731513	\\
159.5769171	0.244013262	\\
173.4372322	0.244059338	\\
157.4890174	0.244294631	\\
171.2715838	0.244445297	\\
155.4291123	0.244575621	\\
169.1343241	0.244830365	\\
153.396822	0.244856231	\\
151.3917721	0.245136463	\\
167.0250725	0.245214544	\\
149.4135929	0.245416315	\\
164.9434537	0.245597835	\\
147.46192	0.245695788	\\
145.5363939	0.245974882	\\
162.8890973	0.245980239	\\
143.6366601	0.246253597	\\
160.8616381	0.246361758	\\
141.7623689	0.246531933	\\
158.8607157	0.246742393	\\
139.9131752	0.24680989	\\
138.0887388	0.247087467	\\
156.8859746	0.247122146	\\
136.2887241	0.247364666	\\
154.9370643	0.247501016	\\
134.5128	0.247641485	\\
153.0136389	0.247879006	\\
132.7606402	0.247917924	\\
131.0319224	0.248193984	\\
151.1153572	0.248256116	\\
129.326329	0.248469665	\\
149.2418826	0.248632347	\\
127.6435467	0.248744966	\\
147.3928832	0.249007701	\\
125.9832664	0.249019887	\\
124.3451833	0.249294428	\\
145.5680314	0.249382178	\\
122.7289967	0.249568588	\\
143.7670043	0.249755778	\\
121.13441	0.249842368	\\
119.5611307	0.250115768	\\
141.9894831	0.250128504	\\
118.0088701	0.250388786	\\
140.2351534	0.250500354	\\
116.4773438	0.250661424	\\
138.5037052	0.250871331	\\
114.9662709	0.25093368	\\
113.4753745	0.251205554	\\
136.7948325	0.251241435	\\
112.0043815	0.251477047	\\
135.1082336	0.251610666	\\
110.5530226	0.251748157	\\
133.4436109	0.251979024	\\
109.1210319	0.252018884	\\
107.7081474	0.252289229	\\
131.8006707	0.252346511	\\
106.3141104	0.25255919	\\
130.1791233	0.252713127	\\
104.9386661	0.252828768	\\
128.578683	0.253078871	\\
103.5815628	0.253097962	\\
102.2425524	0.253366771	\\
126.9990679	0.253443746	\\
100.9213903	0.253635196	\\
125.44	0.25380775	\\
99.61783497	0.253903235	\\
123.901205	0.254170884	\\
98.33164834	0.254170888	\\
97.06259557	0.254438155	\\
122.3824122	0.254533148	\\
95.81044497	0.254705036	\\
120.8833549	0.254894543	\\
94.57496806	0.254971529	\\
93.35593943	0.255237635	\\
119.4037696	0.255255068	\\
92.15313678	0.255503353	\\
117.9433967	0.255614724	\\
90.9663408	0.255768682	\\
116.5019799	0.255973511	\\
89.79533519	0.256033621	\\
88.6399066	0.256298171	\\
115.0792664	0.256331428	\\
87.49984457	0.25656233	\\
113.6750069	0.256688476	\\
86.37494151	0.256826099	\\
112.2889555	0.257044654	\\
85.26499267	0.257089475	\\
84.16979608	0.25735246	\\
110.9208695	0.257399963	\\
83.08915252	0.257615051	\\
109.5705095	0.257754403	\\
82.02286548	0.257877249	\\
108.2376395	0.258107972	\\
80.97074113	0.258139053	\\
79.93258828	0.258400461	\\
106.9220264	0.258460671	\\
78.90821833	0.258661475	\\
105.6234405	0.2588125	\\
77.89744528	0.258922091	\\
104.3416552	0.259163458	\\
76.90008562	0.259182311	\\
75.91595836	0.259442132	\\
103.0764467	0.259513545	\\
74.94488499	0.259701555	\\
101.8275946	0.25986276	\\
73.98668939	0.259960579	\\
100.5948812	0.260211104	\\
73.04119787	0.260219202	\\
72.10823909	0.260477424	\\
99.37809183	0.260558575	\\
71.18764404	0.260735245	\\
98.17701474	0.260905173	\\
70.27924601	0.260992663	\\
69.38288057	0.261249677	\\
96.99144102	0.261250898	\\
68.49838552	0.261506286	\\
95.82116457	0.261595748	\\
67.62560086	0.26176249	\\
94.66598209	0.261939724	\\
66.76436877	0.262018288	\\
65.91453359	0.262273679	\\
93.52569303	0.262282825	\\
65.07594175	0.262528662	\\
92.40009953	0.26262505	\\
64.24844179	0.262783235	\\
91.28900642	0.262966398	\\
63.4318843	0.263037398	\\
62.62612192	0.263291151	\\
90.19222115	0.263306868	\\
61.83100927	0.263544491	\\
89.10955377	0.263646461	\\
61.04640296	0.263797418	\\
88.04081691	0.263985174	\\
60.27216154	0.264049931	\\
59.50814549	0.264302029	\\
86.9858257	0.264323007	\\
58.7542172	0.264553711	\\
85.9443978	0.264659959	\\
58.0102409	0.264804975	\\
84.9163533	0.26499603	\\
57.27608268	0.265055821	\\
56.55161047	0.265306248	\\
83.90151473	0.265331218	\\
55.83669396	0.265556254	\\
82.89970701	0.265665522	\\
55.13120464	0.265805838	\\
81.91075743	0.265998942	\\
54.43501572	0.266054999	\\
53.74800216	0.266303736	\\
80.9344956	0.266331475	\\
53.0700406	0.266552047	\\
79.97075342	0.266663122	\\
52.40100936	0.266799933	\\
79.01936507	0.266993881	\\
51.74078841	0.26704739	\\
51.08925937	0.267294418	\\
78.08016696	0.267323751	\\
50.44630544	0.267541017	\\
77.15299771	0.26765273	\\
49.81181142	0.267787184	\\
76.23769811	0.267980818	\\
49.18566368	0.268032918	\\
48.56775012	0.268278218	\\
75.3341111	0.268308013	\\
47.95796017	0.268523083	\\
74.44208172	0.268634314	\\
47.35618476	0.268767511	\\
73.56145711	0.26895972	\\
46.7623163	0.269011501	\\
46.17624866	0.269255051	\\
72.69208648	0.269284229	\\
45.59787716	0.269498161	\\
71.83382105	0.26960784	\\
45.02709852	0.269740829	\\
70.98651406	0.269930551	\\
44.46381089	0.269983053	\\
43.90791377	0.270224832	\\
70.15002071	0.270252362	\\
43.35930805	0.270466165	\\
69.32419816	0.270573271	\\
42.81789595	0.27070705	\\
68.50890549	0.270893276	\\
42.28358103	0.270947486	\\
41.75626814	0.271187471	\\
67.70400367	0.271212376	\\
41.23586343	0.271427004	\\
66.90935557	0.271530569	\\
40.72227433	0.271666083	\\
66.12482586	0.271847854	\\
40.21540952	0.271904707	\\
39.71517892	0.272142874	\\
65.35028106	0.272164228	\\
39.22149365	0.272380582	\\
64.58558949	0.272479692	\\
38.73426608	0.272617831	\\
63.83062122	0.272794242	\\
38.25340973	0.272854618	\\
37.7788393	0.273090942	\\
63.08524808	0.273107878	\\
37.31047066	0.273326801	\\
62.34934361	0.273420598	\\
36.8482208	0.273562194	\\
61.62278308	0.273732399	\\
36.39200786	0.273797119	\\
35.94175107	0.274031574	\\
60.9054434	0.27404328	\\
35.49737076	0.274265558	\\
60.19720316	0.27435324	\\
35.05878834	0.274499069	\\
59.49794258	0.274662277	\\
34.62592629	0.274732105	\\
34.19870812	0.274964665	\\
58.80754347	0.274970388	\\
33.77705841	0.275196747	\\
58.12588924	0.275277573	\\
33.36090273	0.275428349	\\
57.45286487	0.275583828	\\
32.95016767	0.275659469	\\
56.78835689	0.275889153	\\
32.54478082	0.275890106	\\
32.14467075	0.276120258	\\
56.13225333	0.276193546	\\
31.74976698	0.276349923	\\
55.48444374	0.276497004	\\
31.36	0.276579099	\\
54.84481916	0.276799526	\\
30.97530124	0.276807784	\\
30.59560306	0.277035978	\\
54.21327207	0.277101109	\\
30.22083872	0.277263676	\\
53.58969642	0.277401752	\\
29.8509424	0.277490879	\\
52.97398756	0.277701453	\\
29.48584917	0.277717584	\\
29.12549496	0.277943789	\\
52.36604225	0.278000209	\\
28.7698166	0.278169492	\\
51.76575865	0.27829802	\\
28.41875173	0.278394692	\\
51.17303625	0.278594881	\\
28.07223888	0.278619386	\\
27.73021737	0.278843572	\\
50.58777594	0.278890792	\\
27.39262738	0.27906725	\\
50.00987989	0.279185751	\\
27.05940986	0.279290415	\\
49.4392516	0.279479755	\\
26.7305066	0.279513068	\\
26.40586013	0.279735205	\\
48.87579587	0.279772802	\\
26.08541379	0.279956825	\\
48.31941878	0.28006489	\\
25.76911168	0.280177926	\\
47.77002764	0.280356017	\\
25.45689865	0.280398506	\\
25.1487203	0.280618562	\\
47.22753104	0.280646181	\\
24.84452296	0.280838093	\\
46.69183876	0.280935379	\\
24.54425369	0.281057097	\\
46.1628618	0.28122361	\\
24.24786025	0.281275572	\\
23.95529114	0.281493515	\\
45.64051237	0.28151087	\\
23.66649552	0.281710926	\\
45.12470382	0.281797158	\\
23.38142326	0.281927801	\\
44.6153507	0.282082472	\\
23.10002488	0.282144138	\\
22.8222516	0.282359937	\\
44.11236867	0.282366809	\\
22.54805529	0.282575194	\\
43.61567453	0.282650167	\\
22.27738844	0.282789908	\\
43.1251862	0.282932543	\\
22.01020423	0.283004076	\\
42.6408227	0.283213936	\\
21.74645643	0.283217697	\\
21.48609945	0.283430769	\\
42.1625041	0.283494343	\\
21.22908833	0.283643289	\\
41.69015159	0.283773761	\\
20.97537868	0.283855256	\\
41.22368738	0.284052188	\\
20.72492675	0.284066668	\\
20.47768936	0.284277522	\\
40.76303472	0.284329622	\\
20.2336239	0.284487817	\\
40.3081179	0.284606061	\\
19.99268835	0.284697551	\\
39.85886221	0.284881502	\\
19.75484127	0.284906722	\\
19.52004174	0.285115328	\\
39.41519395	0.285155942	\\
19.28824943	0.285323366	\\
38.97704038	0.285429379	\\
19.05942453	0.285530836	\\
38.54432977	0.285701811	\\
18.83352777	0.285737736	\\
18.61052043	0.285944063	\\
38.11699131	0.285973235	\\
18.39036428	0.286149816	\\
37.69495516	0.286243649	\\
18.17302162	0.286354993	\\
37.2781524	0.286513051	\\
17.95845526	0.286559593	\\
17.74662851	0.286763613	\\
36.86651503	0.286781437	\\
17.53750518	0.286967053	\\
36.45997596	0.287048805	\\
17.33104954	0.28716991	\\
36.058469	0.287315153	\\
17.12722637	0.287372184	\\
16.92600092	0.287573872	\\
35.66192883	0.287580479	\\
16.72733889	0.287774973	\\
35.27029102	0.287844779	\\
16.53120646	0.287975486	\\
34.88349198	0.288108052	\\
16.33757027	0.28817541	\\
34.50146897	0.288370294	\\
16.14639737	0.288374744	\\
15.9576553	0.288573486	\\
34.1241601	0.288631503	\\
15.77131202	0.288771635	\\
33.75150429	0.288891677	\\
15.5873359	0.28896919	\\
33.38344129	0.289150813	\\
15.40569577	0.289166152	\\
15.22636085	0.289362517	\\
33.01991162	0.289408908	\\
15.04930079	0.289558287	\\
32.66085664	0.28966596	\\
14.87448564	0.289753461	\\
32.30621844	0.289921967	\\
14.70188587	0.289948038	\\
14.53147231	0.290142017	\\
31.95593992	0.290176925	\\
14.36321622	0.290335399	\\
31.60996471	0.290430832	\\
14.19708922	0.290528183	\\
31.26823722	0.290683686	\\
14.03306333	0.29072037	\\
13.87111094	0.29091196	\\
30.93070258	0.290935484	\\
13.71120479	0.291102953	\\
30.59730665	0.291186223	\\
13.55331802	0.291293349	\\
30.26799601	0.291435902	\\
13.39742411	0.29148315	\\
13.24349689	0.291672355	\\
29.94271797	0.291684516	\\
13.09151056	0.291860967	\\
29.6214205	0.291932064	\\
12.94143966	0.292048986	\\
29.3040523	0.292178542	\\
12.79325906	0.292236413	\\
12.64694398	0.29242325	\\
28.99056274	0.29242395	\\
12.50246997	0.2926095	\\
28.68090184	0.292668283	\\
12.3598129	0.292795163	\\
28.37502032	0.292911539	\\
12.21894897	0.292980243	\\
28.07286953	0.293153715	\\
12.07985469	0.29316474	\\
11.94250691	0.293348659	\\
27.77440148	0.29339481	\\
11.80688276	0.293532002	\\
27.47956879	0.29363482	\\
11.67295969	0.293714772	\\
27.18832475	0.293873743	\\
11.54071545	0.293896973	\\
11.41012809	0.294078608	\\
26.90062323	0.294111576	\\
11.28117596	0.294259681	\\
26.61641874	0.294348317	\\
11.15383767	0.294440196	\\
26.33566638	0.294583963	\\
11.02809217	0.294620158	\\
10.90391863	0.294799571	\\
26.05832184	0.294818511	\\
10.78129655	0.29497844	\\
25.78434141	0.295051959	\\
10.66020567	0.295156772	\\
25.51368195	0.295284305	\\
10.54062603	0.29533457	\\
10.4225379	0.295511843	\\
25.2463009	0.295515545	\\
10.30592184	0.295688594	\\
24.98215625	0.295745677	\\
10.19075868	0.295864832	\\
24.72120656	0.2959747	\\
10.07702947	0.296040563	\\
24.46341093	0.296202609	\\
9.964715553	0.296215794	\\
9.853798486	0.296390534	\\
24.208729	0.296429403	\\
9.744260096	0.296564788	\\
23.95712096	0.296655079	\\
9.636082442	0.296738567	\\
23.7085475	0.296879634	\\
9.529247827	0.296911878	\\
9.423738789	0.297084731	\\
23.46296985	0.297103067	\\
9.319538099	0.297257134	\\
23.22034975	0.297325374	\\
9.216628756	0.297429097	\\
22.98064944	0.297546553	\\
9.114993989	0.29760063	\\
22.74383166	0.297766601	\\
9.014617249	0.297771743	\\
8.915482208	0.297942447	\\
22.50985964	0.297985517	\\
8.817572755	0.298112753	\\
22.2786971	0.298203297	\\
8.720872994	0.298282672	\\
22.05030824	0.29841994	\\
8.625367243	0.298452215	\\
8.531040025	0.298621394	\\
21.82465773	0.298635442	\\
8.437876073	0.298790221	\\
21.60171071	0.298849801	\\
8.345860322	0.29895871	\\
21.38143276	0.299063015	\\
8.254977906	0.299126871	\\
21.16378995	0.299275081	\\
8.165214159	0.299294719	\\
8.076554609	0.299462266	\\
20.94874877	0.299485998	\\
7.988984979	0.299629527	\\
20.73627615	0.299695761	\\
7.902491178	0.299796514	\\
20.52633947	0.29990437	\\
7.817059306	0.299963241	\\
20.31890655	0.300111822	\\
7.732675645	0.300129723	\\
7.649326663	0.300295974	\\
20.11394559	0.300318113	\\
7.566999004	0.300462008	\\
19.91142526	0.300523243	\\
7.485679492	0.30062784	\\
19.71131462	0.300727208	\\
7.405355125	0.300793484	\\
19.51358312	0.300930006	\\
7.326013076	0.300958954	\\
7.247640684	0.301124266	\\
7.170225461	0.301289435	\\
7.093755081	0.301454474	\\
7.018217383	0.301619399	\\
6.943600369	0.301784223	\\
6.869892198	0.301948962	\\
6.797081187	0.302113629	\\
6.725155808	0.302278238	\\
6.654104685	0.302442804	\\
6.583916594	0.302607339	\\
6.51458046	0.302771856	\\
6.446085352	0.302936368	\\
6.378420487	0.303100888	\\
6.311575224	0.303265426	\\
6.245539062	0.303429994	\\
6.180301639	0.303594603	\\
6.115852732	0.303759261	\\
6.05218225	0.303923979	\\
5.989280239	0.304088764	\\
5.927136875	0.304253624	\\
5.865742464	0.304418566	\\
5.805087439	0.304583594	\\
5.745162361	0.304748714	\\
5.685957915	0.304913928	\\
5.627464911	0.30507924	\\
5.569674276	0.30524465	\\
5.512577061	0.305410157	\\
5.456164434	0.305575761	\\
5.400427677	0.305741458	\\
5.345358191	0.305907245	\\
5.290947488	0.306073114	\\
5.237187191	0.306239059	\\
5.184069037	0.30640507	\\
5.131584868	0.306571137	\\
5.079726636	0.306737248	\\
5.028486398	0.306903388	\\
4.977856316	0.307069542	\\
4.927828654	0.307235691	\\
4.878395779	0.307401816	\\
4.829550159	0.307567896	\\
4.78128436	0.307733908	\\
4.733591044	0.307899825	\\
4.686462974	0.308065622	\\
4.639893004	0.308231269	\\
4.593874084	0.308396735	\\
4.548399256	0.308561987	\\
4.503461653	0.308726991	\\
4.459054498	0.30889171	\\
4.415171104	0.309056106	\\
};
\addlegendentry{Simulation \cite{sanjay2025unifying}}


% \addplot[only marks, color=violet, mark=triangle*, mark size=1.5pt, mark options={rotate=180}, line width=0.5pt]
% table[row sep=crcr]{
% 100240.144	0.09292075	\\
% 46579.54243	0.104853142	\\
% 21655.88903	0.118023363	\\
% 10076.03866	0.132327718	\\
% 4693.439266	0.147620619	\\
% 2189.805872	0.163729715	\\
% 1002401.44	0.062449051	\\
% 465795.4243	0.069730022	\\
% 1024.144	0.180470519	\\
% 216558.8903	0.078331835	\\
% 480.653893	0.1976545	\\
% 100760.3866	0.08844175	\\
% 10024014.4	0.049192588	\\
% 226.7272822	0.215085882	\\
% 46934.39266	0.100232648	\\
% 4657954.243	0.053627168	\\
% 21898.05872	0.113840788	\\
% 107.7334664	0.232544703	\\
% 10241.44	0.129337974	\\
% 2165588.903	0.058840743	\\
% 4806.53893	0.146700325	\\
% 51.73053159	0.249756431	\\
% 1007603.866	0.06498815	\\
% 2267.272822	0.165777194	\\
% 1077.334664	0.186264102	\\
% 469343.9266	0.07224794	\\
% 25.21106514	0.266351679	\\
% 100240144	0.032091895	\\
% 517.3053159	0.207682451	\\
% 218980.5872	0.080820919	\\
% 12.544	0.281824866	\\
% 46579542.43	0.035204074	\\
% 102414.4	0.090924686	\\
% 252.1106514	0.229367048	\\
% 48065.3893	0.102781675	\\
% 21655889.03	0.038865233	\\
% 125.44	0.250463298	\\
% 6.420689799	0.295510203	\\
% 22672.72822	0.116597226	\\
% 10076038.66	0.04318626	\\
% 64.20689799	0.269943159	\\
% 10773.34664	0.132523423	\\
% 3.41241601	0.306607505	\\
% 5173.053159	0.15060437	\\
% 4693439.266	0.048298428	\\
% 34.1241601	0.286664677	\\
% 2521.106514	0.170700732	\\
% 2189805.872	0.054355331	\\
% 1.902946638	0.31430293	\\
% 1254.4	0.192398094	\\
% };
% \addlegendentry{Present (simulation)}





\addplot[only marks, color=red, mark=square, mark size=1.5pt, line width=1.0pt]
table[row sep=crcr]{
225.5182798	0.263476492	\\
227.5516889	0.259286123	\\
234.0594744	0.258782871	\\
125.2287366	0.285922831	\\
128.9083803	0.286611458	\\
143.1214678	0.270878373	\\
57.23107536	0.324014719	\\
64.55930386	0.302198812	\\
60.61367257	0.327492573	\\
24.00565257	0.354522876	\\
22.07624416	0.364345113	\\
22.07010224	0.347592705	\\
0.005693857	0.787048774	\\
0.004481722	0.873116974	\\
0.004417739	0.879434433	\\
0.013092695	0.704539376	\\
0.011889994	0.745986624	\\
0.01387025	0.723736097	\\
% 0.210277265	0.395483007	\\
% 0.249856459	0.368442773	\\
% 0.192338713	0.396973107	\\
% 0.627039041	0.356124837	\\
% 0.745083574	0.344547366	\\
% 0.733587266	0.350056728	\\
% 1.665091958	0.320762808	\\
% 1.794810264	0.311660813	\\
% 1.658831814	0.315605941	\\
% 1.190944326	0.30582263	\\
% 0.752392727	0.345087872	\\
% 0.744583956	0.349113077	\\
% 3.278622959	0.298135797	\\
% 2.928720321	0.310857681	\\
% 3.125366417	0.305848139	\\
188.0453488	0.262102287	\\
186.7857313	0.274097517	\\
181.3504513	0.284535309	\\
9.383358236	0.439307469	\\
8.853544477	0.421661876	\\
9.102460863	0.441975027	\\
0.534059304	0.671786304	\\
0.52062429	0.663507228	\\
0.526939251	0.633657259	\\
14045781.82	0.036287496	\\
14951537.65	0.035397229	\\
14006633.22	0.03597968	\\
13693088.94	0.0361839	\\
80339132.86	0.026478312	\\
81142744.23	0.026841981	\\
82651735.74	0.02629112	\\
80091004.61	0.027360546	\\
2524676.207	0.047549779	\\
2944902.446	0.046738294	\\
2913956.036	0.046861894	\\
213523394.4	0.022929497	\\
194011752.3	0.023312762	\\
225403528.4	0.022787536	\\
56018.7186	0.103213169	\\
55906.08574	0.101077295	\\
55317.55321	0.100467627	\\
2194.955163	0.168091634	\\
2368.781687	0.18131469	\\
2302.153096	0.182612583	\\
279659.5552	0.073438315	\\
279752.5232	0.072847096	\\
278013.23	0.073839811	\\
1106898.431	0.057666588	\\
1134103.8	0.058760849	\\
1086923.558	0.058763243	\\
3222044.673	0.044439927	\\
3088007.267	0.044074985	\\
3275133.402	0.040949669	\\
1999170.34	0.046562156	\\
772749.0335	0.05727171	\\
793941.5085	0.050401265	\\
704219.7412	0.054061166	\\
68239.01395	0.078931848	\\
69467.54853	0.066116034	\\
66530.27516	0.089294607	\\
62529.2797	0.091802719	\\
64405.34183	0.090022193	\\
6755.036111	0.133925916	\\
7811.201485	0.128213443	\\
7811.201485	0.128213443	\\
10028449.59	0.035177626	\\
10250304.55	0.034985717	\\
10144817.84	0.034452732	\\
31.0329515	0.354571347	\\
323.5911314	0.26454408	\\
5.403052094	0.476021895	\\
55.38788009	0.376877481	\\
};
\addlegendentry{Present (experiment)}









% % In your preamble:
% % \usepackage{pgfplots}
% % \usepgfplotslibrary{fillbetween}

% % 1. Define the Upper Bound path (130%)
% \addplot[
%     name path=upper,
%     draw=none,
%     domain=0.0001:10E11,
%     samples=200,
%     forget plot
% ] {1.5 * (1+x^0.2)^-1};

% % 2. Define the Lower Bound path (70%)
% \addplot[
%     name path=lower,
%     draw=none,
%     domain=0.0001:10E11,
%     samples=200,
%     forget plot
% ] {0.5 * (1+x^0.2)^-1};

% % 3. Fill the area between them
% \addplot[Tan, opacity=0.3] fill between[of=upper and lower];
% \addlegendentry{$\pm ~50\%$ Error}

% % 1. Define the Upper Bound path (130%)
% \addplot[
%     name path=upper30,
%     draw=none,
%     domain=0.0001:10E11,
%     samples=200,
%     forget plot
% ] {1.3 * (1+x^0.2)^-1};

% % 2. Define the Lower Bound path (70%)
% \addplot[
%     name path=lower30,
%     draw=none,
%     domain=0.0001:10E11,
%     samples=200,
%     forget plot
% ] {0.7 * (1+x^0.2)^-1};

% % 3. Fill the area between them
% \addplot[Tan, opacity=0.8] fill between[of=upper30 and lower30];
% \addlegendentry{$\pm ~30\%$ Error}



% --- Slope Triangle ---
    % Define the starting point (Top-Left corner of the triangle)
    % Adjust '1e3' (x-position) and '0.15' (y-position) to move the whole triangle
    \coordinate (A) at (axis cs: 5e5, 0.3); 
    
    % Define the other two corners relative to A
    % We move 1 decade to the right for B
    \coordinate (B) at (axis cs: 5e6, 0.3); 
    
    % We move down based on the slope -0.2 (-1/5)
    % Calculation: y_new = y_old * 10^(slope)
    \coordinate (C) at (axis cs: 5e6, {0.3 * 10^(-0.2)}); 

    % Draw the triangle
    \draw[black, thick] (A) -- (B) node[midway, above] {\footnotesize 1} 
                            -- (C) node[midway, right] {\footnotesize $-\frac{1}{5}$} 
                            -- cycle;







\end{axis}
\end{tikzpicture}












==> Figures/damping_time.tex <==

\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\Lambda \mathcal{E}^2$ },
    ylabel={\small $T = t_s/\tau_{\mathrm{ic}}$},
    xmin=0.00001, xmax=10E9,
    ymin=0.002, ymax=2,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.58)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left
    ]



\addplot[line width=2.0pt, black, domain=0.00001:10E11, samples=200] {0.73*(1+x^0.2)^-1};
\addlegendentry{Eq.~\ref{eq:time_approx}}



%%%



\addplot[forget plot, only marks, color=blue, mark=o, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
90.78968681	0.207025117	\\
101.3708338	0.21222934	\\
95.29193211	0.228914813	\\
94.14143589	0.208551219	\\
97.78085572	0.230698206	\\
98.09309497	0.225369706	\\
215.0371811	0.216895246	\\
224.8058224	0.202420285	\\
237.6297945	0.213982489	\\
233.8376143	0.214381148	\\
265.434564	0.193761804	\\
260.4425769	0.205086813	\\
279.2908753	0.22300245	\\
255.2863082	0.225813109	\\
232.3987321	0.203049067	\\
209.9706036	0.222490428	\\
140.30293	0.199838236	\\
138.0990791	0.220957276	\\
144.8139156	0.220939767	\\
81.35710488	0.237898011	\\
79.19623365	0.222340777	\\
81.3475775	0.20711624	\\
43.30199978	0.241125514	\\
45.63502352	0.240708209	\\
43.53441487	0.263080689	\\
25.78055132	0.253035279	\\
23.50894951	0.245367103	\\
22.88333647	0.261470093	\\
84.98493538	0.212471117	\\
88.03719581	0.219831129	\\
80.09159975	0.233297745	\\
163.7315888	0.226769546	\\
179.6355834	0.197845091	\\
194.3276058	0.230398744	\\
242.7710768	0.196357548	\\
239.6816448	0.217234871	\\
252.1456284	0.2046137	\\
413.2929233	0.191507203	\\
383.386741	0.187707137	\\
374.5438964	0.185295445	\\
45.34188605	0.202362792	\\
43.95597878	0.206375329	\\
46.12677486	0.217838754	\\
88.38309282	0.193668332	\\
89.48746096	0.198735123	\\
93.3698336	0.183060117	\\
163.7658578	0.1787101	\\
162.1533154	0.186426064	\\
147.392311	0.181446874	\\
270.6066392	0.183845084	\\
244.6693971	0.168462931	\\
270.5478477	0.176739601	\\
341.0608889	0.171999467	\\
362.3464396	0.172091149	\\
356.4232881	0.169371889	\\
448.0277301	0.166224711	\\
430.9044887	0.168614416	\\
461.8602885	0.159164699	\\
536.6264375	0.165967331	\\
607.8845207	0.153594482	\\
597.6706579	0.160766267	\\
693.472815	0.160125754	\\
706.9756075	0.158642362	\\
632.8515546	0.154867599	\\
30.01169651	0.204844143	\\
29.53306076	0.209483765	\\
29.92913794	0.213178909	\\
63.97484203	0.197079496	\\
66.69687363	0.202094031	\\
65.11390112	0.210155819	\\
108.8888501	0.184794901	\\
112.4456793	0.19195478	\\
110.4808116	0.191918388	\\
172.6541419	0.183440306	\\
166.5241448	0.185156791	\\
157.0235741	0.183517624	\\
237.7675202	0.174171665	\\
228.9134001	0.179117043	\\
235.5955432	0.176796555	\\
326.9408507	0.17509899	\\
329.019484	0.18023887	\\
313.1567	0.179950396	\\
389.7144521	0.172748404	\\
358.9139333	0.161162075	\\
397.5483981	0.171219082	\\
405.8640586	0.172619894	\\
470.8214266	0.165167156	\\
422.0393837	0.165017899	\\
543.8493222	0.170449313	\\
564.6724485	0.173737743	\\
567.0920344	0.173939593	\\
56.7879971	0.197968133	\\
57.72072413	0.21866084	\\
56.07320409	0.213017124	\\
116.0768529	0.200099706	\\
114.8909852	0.207359294	\\
110.7832131	0.215092297	\\
107.090029	0.206566802	\\
207.3916068	0.189699439	\\
208.9823835	0.186374921	\\
198.9121117	0.18600285	\\
212.4452042	0.176244754	\\
318.365434	0.175236753	\\
324.5881771	0.165863841	\\
337.06273	0.175368863	\\
304.3926304	0.171679456	\\
446.5268309	0.16454636	\\
450.4163584	0.161988443	\\
459.2878605	0.169488546	\\
403.4347441	0.167071084	\\
596.1484064	0.159479974	\\
557.5134192	0.164558286	\\
578.369749	0.162396161	\\
560.21418	0.164987024	\\
42.14922256	0.20738646	\\
44.37186727	0.242606219	\\
42.05155042	0.20771162	\\
42.51584834	0.230895099	\\
41.92899517	0.225699274	\\
92.81926409	0.215091901	\\
94.15502481	0.233312934	\\
89.09489828	0.226890301	\\
98.49590553	0.21831403	\\
94.45607509	0.211055703	\\
158.2836252	0.209424302	\\
167.8692056	0.205561074	\\
165.4841359	0.194938539	\\
164.6893205	0.195725542	\\
167.7582093	0.20499305	\\
252.1324563	0.186638456	\\
233.6153521	0.192744854	\\
244.5105215	0.185876352	\\
264.6532291	0.164228448	\\
252.7139604	0.188805207	\\
327.6470572	0.174947984	\\
383.5680866	0.176826941	\\
333.2187647	0.179484109	\\
339.4797166	0.182931936	\\
343.9065805	0.187249181	\\
479.5880686	0.190608819	\\
495.4906443	0.176889015	\\
487.0747075	0.17805195	\\
522.4159598	0.170365212	\\
488.5624744	0.166249971	\\
636.4963989	0.173988978	\\
659.4597529	0.161398335	\\
572.9479593	0.171390507	\\
671.4578496	0.171856909	\\
573.7961372	0.161221416	\\
834.4870838	0.176708333	\\
737.5474844	0.183580808	\\
735.2210081	0.176292518	\\
751.0743034	0.17514113	\\
64.01629056	0.227073717	\\
63.38135413	0.213647546	\\
59.25023453	0.239556573	\\
212.7324027	0.191715154	\\
219.881247	0.202854953	\\
247.6376598	0.195310753	\\
417.430994	0.19312448	\\
417.4515803	0.195275708	\\
488.5241239	0.187371026	\\
727.8366173	0.182639643	\\
776.854091	0.173773588	\\
83.49155312	0.22477458	\\
86.1600072	0.215331747	\\
87.69213727	0.21263544	\\
345.5520902	0.199705707	\\
309.4677854	0.186947497	\\
328.9916512	0.185010532	\\
278.1971727	0.180480501	\\
719.1869306	0.182230379	\\
684.7913058	0.165720714	\\
733.5149589	0.183948383	\\
493.6181167	0.191378169	\\
456.9974828	0.179315177	\\
476.7308438	0.207615246	\\
467.797373	0.183463021	\\
499.0224371	0.179312659	\\
185.2617761	0.202401485	\\
190.4382759	0.23225496	\\
185.6417673	0.2337171	\\
197.7350634	0.234599008	\\
153.755579	0.166685805	\\
149.9522536	0.190427555	\\
156.0028333	0.193294924	\\
150.161583	0.184495882	\\
149.1724144	0.197405446	\\
390.8152717	0.185941104	\\
364.6200095	0.191878242	\\
374.9212978	0.191261446	\\
401.508602	0.190090774	\\
722.1769161	0.176054495	\\
670.6344567	0.180502158	\\
665.2339831	0.180521821	\\
725.8754075	0.178771065	\\
666.5681073	0.188134875	\\
1152.888975	0.170658808	\\
1115.410591	0.166511938	\\
1136.677512	0.165069779	\\
1064.454891	0.1735595	\\
1148.856012	0.158901501	\\
137.3103367	0.197605029	\\
131.09953	0.193679772	\\
129.3083214	0.200794512	\\
136.6242414	0.199333855	\\
129.4981658	0.207862004	\\
306.6641209	0.193807091	\\
312.4712538	0.205189021	\\
281.1870269	0.20578226	\\
293.1898511	0.203558194	\\
289.7919327	0.196096098	\\
479.5589039	0.185292623	\\
494.7447369	0.175095342	\\
502.5822215	0.173607739	\\
473.7385181	0.192254919	\\
463.7033602	0.18485534	\\
793.3454264	0.156968499	\\
724.4356471	0.174225171	\\
795.2149793	0.168764318	\\
805.6673689	0.160444389	\\
808.159966	0.194636216	\\
1035.021405	0.159704126	\\
1071.956614	0.156363156	\\
1099.822452	0.183085805	\\
974.1681235	0.177560704	\\
970.9196279	0.164895186	\\
1443.819729	0.15448689	\\
1532.162153	0.168448141	\\
1324.475003	0.149435093	\\
1518.740967	0.16591572	\\
1420.150638	0.157508249	\\
1607.321798	0.158423195	\\
1803.938205	0.150674305	\\
472.7003358	0.190240262	\\
462.4667202	0.155541838	\\
473.029201	0.160245217	\\
472.6512822	0.156244235	\\
483.4967004	0.152299502	\\
1065.645706	0.140962674	\\
1044.340514	0.143570439	\\
1123.944181	0.144662555	\\
1036.087544	0.141044308	\\
1112.194009	0.131684018	\\
1869.166824	0.134425256	\\
1877.476233	0.131345225	\\
1824.027761	0.136169357	\\
1939.405548	0.13652483	\\
312.2290519	0.166447023	\\
338.4174413	0.181500496	\\
345.9185666	0.186572604	\\
323.4849172	0.181884978	\\
347.0878222	0.168748927	\\
826.2357865	0.174287623	\\
852.4251886	0.175053391	\\
743.7011163	0.156031373	\\
780.626124	0.160777873	\\
817.6461148	0.174889987	\\
1397.993094	0.165334062	\\
1514.948652	0.158400209	\\
1379.535642	0.153037254	\\
1590.263214	0.164235672	\\
1402.609073	0.162479521	\\
2022.312121	0.171718284	\\
2296.245195	0.12221543	\\
1948.616459	0.139562721	\\
2148.816251	0.141030825	\\
23708.58135	0.087150022	\\
23728.88179	0.07294314	\\
24889.47858	0.072591266	\\
61478.41039	0.067400988	\\
60857.38566	0.06543872	\\
62413.40865	0.0784239	\\
100068.454	0.065330157	\\
115315.3514	0.070663663	\\
109736.9949	0.061942215	\\
149903.5397	0.062375216	\\
147230.556	0.062284575	\\
174480.7617	0.062459224	\\
249783.2814	0.06429255	\\
204232.1798	0.059267292	\\
244618.5561	0.063799594	\\
243762.3262	0.051867627	\\
247382.244	0.061648705	\\
242227.898	0.063694383	\\
334442.5445	0.062864463	\\
312624.0048	0.060902107	\\
337687.3215	0.061800608	\\
349915.6625	0.059040386	\\
364943.7467	0.066114052	\\
414224.744	0.057080081	\\
511666.3564	0.053711607	\\
490967.3136	0.059565712	\\
451868.7919	0.060825952	\\
};
% \addlegendentry{$t_{m,exp}$ \cite{aksoy2022spreading}}









%%%%%
\addplot[only marks, color=blue, mark=o, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
0.572478321	0.369597603	\\
1.691996915	0.401937393	\\
2.798676352	0.230998502	\\
10.28696014	0.203278682	\\
31.1317628	0.230998502	\\
106.8491114	0.194038742	\\
376.6740046	0.226378532	\\
802.2470603	0.180178832	\\
1302.637178	0.170938891	\\
1.738379541	0.420105177	\\
5.499010482	0.266518338	\\
11.60383137	0.266518338	\\
19.9798924	0.230380258	\\
30.28209679	0.216828478	\\
42.15567662	0.271035598	\\
134.2726551	0.207793958	\\
465.5129764	0.185207658	\\
983.9989163	0.171655879	\\
1678.391729	0.153586839	\\
6.679241957	0.328101784	\\
20.63889588	0.221815291	\\
74.56190417	0.217194139	\\
158.8486439	0.189467227	\\
498.7150086	0.157119164	\\
1701.76514	0.138634557	\\
6007.572878	0.064696126	\\
12552.39924	0.101665342	\\
21850.73666	0.069317278	\\
36.77406016	0.307851655	\\
112.3421655	0.187597102	\\
382.8822356	0.15873601	\\
789.6304466	0.139495281	\\
2422.18423	0.125064735	\\
8232.583098	0.105824006	\\
28938.2182	0.09139346	\\
64889.4638	0.081773096	\\
103062.0178	0.086583278	\\
152379.3319	0.06734255	\\
60.19198212	0.230961122	\\
178.9364909	0.171992325	\\
593.5516671	0.147421993	\\
1287.572659	0.127765727	\\
3962.165153	0.098281329	\\
13515.14521	0.088453196	\\
47595.40032	0.078625063	\\
102356.0247	0.06879693	\\
164815.7813	0.063882864	\\
240622.8799	0.054054731	\\
123.0803597	0.202496605	\\
368.3556883	0.143229306	\\
1218.146109	0.128412481	\\
2505.362812	0.113595657	\\
7927.525649	0.09383989	\\
26511.04322	0.083962007	\\
93669.76968	0.069145182	\\
197973.6613	0.059267299	\\
329974.5404	0.059267299	\\
507764.0111	0.049389416	\\
281.6729734	0.143738703	\\
707.7301141	0.123912675	\\
2409.9181	0.113999661	\\
5043.859006	0.09913014	\\
16465.19167	0.079304112	\\
55644.64392	0.079304112	\\
195766.4642	0.064434591	\\
419589.1128	0.054521577	\\
715886.4317	0.04956507	\\
1003623.681	0.044608563	\\
525.6589801	0.144004242	\\
1900.414881	0.104278934	\\
6894.80576	0.094347607	\\
14801.08597	0.079450616	\\
49851.26958	0.069519289	\\
175162.8766	0.044690972	\\
616726.3303	0.044690972	\\
1271711.273	0.044690972	\\
2218773.194	0.039725308	\\
3181362.762	0.034759645	\\
};
% \addlegendentry{$t_{m,exp}$ \cite{liu2025maximum}}
\addlegendentry{Refs.~\cite{liu2025maximum,aksoy2022spreading}}








\addplot[only marks, color=red, mark=square, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
0.032 0.45 \\
0.032 0.50 \\
0.032 0.47 \\
186.8371478	0.250285993	 \\ 
185.5815902	0.204869206	 \\ 
180.1639877	0.236463493	 \\ 
9.11498011	0.310512603	 \\ 
8.592908931	0.31495555	 \\ 
8.838159665	0.289285191	 \\ 
0.471514835	0.44281368	 \\ 
0.458896173	0.476876271	 \\ 
0.464826122	0.466015735	 \\ 
0.003873629	0.598810473	 \\ 
13994426.07	0.018161245	 \\ 
14898550.42	0.018833884	 \\ 
13955349.17	0.020179161	 \\ 
13642382.67	0.017488606	 \\ 
80216244.44	0.014798052	 \\ 
81019242.49	0.013452774	 \\ 
82527090.5	0.012780136	 \\ 
79968306.18	0.014798052	 \\ 
2502930.267	0.028250826	 \\ 
2921412.589	0.027578187	 \\ 
2890590.174	0.026905548	 \\ 
213323023.6	0.012780136	 \\ 
193820757.9	0.013452774	 \\ 
225197657.7	0.012107497	 \\ 
55292.75096	0.082377319	 \\ 
55180.85066	0.083606832	 \\ 
54596.15806	0.087910125	 \\ 
2053.151706	0.114344637	 \\ 
2221.378279	0.127869272	 \\ 
2156.871073	0.122951223	 \\ 
278034.5783	0.06331988	 \\ 
278127.2758	0.063934636	 \\ 
276393.0502	0.06639366	 \\ 
1103663.233	0.054713294	 \\ 
1130829.058	0.054713294	 \\ 
1083717.706	0.056557563	 \\ 
3216626.262	0.04659478	 \\ 
3082702.804	0.040463888	 \\ 
3269670.515	0.041690066	 \\ 
1994902.759	0.04659478	 \\ 
770096.6583	0.048434048	 \\ 
791252.9779	0.04659478	 \\ 
701687.809	0.045981691	 \\ 
67452.42423	0.058856564	 \\ 
68673.88932	0.053951851	 \\ 
65753.62491	0.071118349	 \\ 
61776.41422	0.065600546	 \\ 
63641.23178	0.068665992	 \\ 
6509.115493	0.093802649	 \\ 
7546.58188	0.095028828	 \\ 
7546.58188	0.095028828	 \\ 
10018888.62	0.031880639	 \\ 
10240638.38	0.034332996	 \\ 
10135201.53	0.033106817	 \\ 
%%%Jort
224.0960695	0.182070579	 \\
226.1483962	0.204738435	 \\
232.6285648	0.193002111	 \\
124.1868887	0.204305236	 \\
127.8470313	0.216417808	 \\
142.0133912	0.206642932	 \\
56.5265223	0.218521821	 \\
63.81579857	0.212010281	 \\
59.88755883	0.240003003	 \\
23.54183105	0.30120467	 \\
21.63281479	0.28611091	 \\
21.62610245	0.288580924	 \\
0.000554785	0.667642318	 \\
0.000216614	0.667126676	 \\
0.000208959	0.665291292	 \\
0.003895338	0.604084493	 \\
0.003300704	0.600666224	 \\
0.004338628	0.64792847	 \\
0.16573037	0.501803534	 \\
0.200469089	0.555066781	 \\
0.148997606	0.568430377	 \\
0.547374018	0.459050991	 \\
0.658344466	0.441408955	 \\
0.647540712	0.441408955	 \\
1.53461286	0.373832355	 \\
1.66002807	0.350983607	 \\
1.529357449	0.348537728	 \\
1.080130528	0.427117009	 \\
0.665216081	0.414145461	 \\
0.657703188	0.42450486	 \\
3.094819761	0.348103883	 \\
2.753763259	0.343020955	 \\
2.944542138	0.35222075	 \\
};
\addlegendentry{Present work}
%%%



\addplot[only marks, color=orange, mark=triangle, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
580.4827862	0.181412865	\\
329.8679578	0.196401261	\\
188.0926571	0.211410526	\\
107.7334664	0.22595021	\\
62.06942944	0.239919087	\\
36.03464719	0.253315608	\\
21.12724553	0.265803065	\\
12.544	0.276815499	\\
7.567159353	0.286044296	\\
4.655896841	0.293772182	\\
2.934351018	0.300754497	\\
1.902946638	0.307711883	\\
1.275471015	0.314754542	\\
0.887014824	0.321039491	\\
0.641873085	0.324580784	\\
0.484	0.321628819	\\
};
\addlegendentry{Theory~\cite{gordillo2019theory} $\Oh=10^{-3}$}

\addplot[only marks, color=olive, mark=triangle, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
10241.44	0.114425789	\\
5804.827862	0.126648576	\\
3298.679578	0.139799178	\\
1880.926571	0.153951454	\\
1077.334664	0.169008359	\\
620.6942944	0.184795997	\\
360.3464719	0.201297652	\\
211.2724553	0.218432429	\\
125.44	0.235872951	\\
75.67159353	0.25318677	\\
46.55896841	0.270148029	\\
29.34351018	0.286920239	\\
19.02946638	0.303840339	\\
12.75471015	0.320764126	\\
8.870148245	0.336363611	\\
6.418730845	0.347997991	\\
4.84	0.352526128	\\
};
\addlegendentry{Theory~\cite{gordillo2019theory} $\Oh=10^{-2}$}






% %water reynolds
% \node[anchor=north west] at (rel axis cs: 0.43, 0.93) {\footnotesize Inviscid limit};


% \node[anchor=north west, rotate=-30] at (rel axis cs: 0.25, 0.62) {\footnotesize Inertial-Viscous-Capillary};




% --- Slope Triangle ---
    % Define the starting point (Top-Left corner of the triangle)
    % Adjust '1e3' (x-position) and '0.15' (y-position) to move the whole triangle
    \coordinate (A) at (axis cs: 5*1e5, 0.2); 
    
    % Define the other two corners relative to A
    % We move 1 decade to the right for B
    \coordinate (B) at (axis cs:  5*1e6, 0.2); 
    
    % We move down based on the slope -0.2 (-1/5)
    % Calculation: y_new = y_old * 10^(slope)
    \coordinate (C) at (axis cs:  5*1e6, {0.2 * 10^(-0.2)}); 

    % Draw the triangle
    \draw[black, thick] (A) -- (B) node[midway, above] {\footnotesize 1} 
                            -- (C) node[midway, right] {\footnotesize $-\frac{1}{5}$} 
                            -- cycle;



\end{axis}
\end{tikzpicture}












==> Figures/parameter_space_images.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.1\figW,
    height=0.9\figH,
    at={(0\figW,0\figH)},
    xlabel={\small $\We=\rho D_0 V_0^2 / \sigma$ },
    ylabel={\small $\Oh = \eta /\sqrt{\rho \sigma D_0}$},
    xmin=0.1, xmax=100000,
    ymin=0.001, ymax=100,
    xmode=log,
    ymode=log,
    view={0}{90}, % Sets the view to 2D looking straight down
    colormap/viridis, % Or 'jet', 'hot', 'cool' etc. (matches your example)
    colorbar, % Adds the colorbar legend on the right
    colorbar style={
        title={$\log_{10}(\Re)$}, % Title for the colorbar
        ylabel style={font=\footnotesize},
        ticklabel style={font=\footnotesize}
    },
    legend style={at={(0.02,0.37)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left,
    %layer/axis background, % Ensures it stays in the background
    ]

    % --- THE CONTINUOUS BACKGROUND SHADING ---
    % We use \addplot3 to map the color over the domain.
    % In this domain:
    % x = We
    % y = Oh
    % color = log10(Re) = log10(sqrt(We) / Oh) = 0.5*log10(We) - log10(Oh)
    
% --- THE CONTINUOUS BACKGROUND SHADING (CORRECTED) ---
    \addplot3[
        surf,
        shader=interp, 
        samples=40, 
        domain=-1:5,      % log10(We) range: from 10^-1 to 10^5
        domain y=-3:2,    % log10(Oh) range: from 10^-3 to 10^2
        point meta={0.5*x - y} % calculates log10(Re) directly from the exponents
    ] ({10^x}, {10^y}, 0);

    % --- INSERT IMAGES AS NODES ---
    % Syntax: \node[options] at (x_coordinate, y_coordinate) {\includegraphics[width=...]{filename}};
    
    % 1. Bottom Left: Low We, Low Oh 
    \node[anchor=center] at (2, 0.01) {\includegraphics[width=1.5cm]{Figures/insets/inset5.png}};
    
    % 2. Bottom Right: High We, Low Oh 
    \node[anchor=center] at (1500, 0.01) {\includegraphics[width=2.5cm]{Figures/insets/inset4.png}};
    
    % 3. Top Left: Low We, Medium Oh 
    \node[anchor=center] at (2, 7) {\includegraphics[width=1.5cm]{Figures/insets/inset1.png}};
    
    % 4. Top Right: High We, High Oh 
    \node[anchor=center] at (2000, 0.3) {\includegraphics[width=2.5cm]{Figures/insets/inset3.png}};

        % 5. Top Right: High We, High Oh 
    \node[anchor=center] at (700, 9) {\includegraphics[width=2.0cm]{Figures/insets/inset2.png}};

    \node[anchor=center] at (2, 0.03) {\textcolor{red}{I}};
    \node[anchor=center] at (1500, 0.015) {\textcolor{red}{II}};
    \node[anchor=center] at (2000, 0.5) {\textcolor{red}{III}};
    \node[anchor=center] at (700, 23) {\textcolor{red}{IV}};
    \node[anchor=center] at (2, 30) {\textcolor{red}{V}};

    
\end{axis}
\end{tikzpicture}

==> Figures/timefail.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=0.8\figW,
height=0.8\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\footnotesize Re},
    ylabel={\footnotesize $t_s/(D_0/V_0)$},
    xmin=0.1, xmax=100000,
    ymin=0, ymax=6,
    xmode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.01,0.99)}, anchor=north west, draw=none, font=\scriptsize},
    ticklabel style = {font=\scriptsize}, legend cell align=left
    ]






\addplot[only marks, color=blue, mark=square, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
1036.377696	0.794154972	\\
1963.220851	1.636008761	\\
2399.097238	1.14898688	\\
3687.178199	1.553974967	\\
5071.061495	2.42865651	\\
7072.570968	2.845272189	\\
9816.750475	4.607454411	\\
11913.09295	4.450269911	\\
13476.30271	4.776059144	\\
};
\addlegendentry{Water}

\addplot[only marks, color=violet, mark=triangle, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
93.95849031	0.723801087	\\
178.9295123	0.931854416	\\
283.6544019	1.446479348	\\
356.9927625	1.588064437	\\
492.5627673	1.817043605	\\
683.0940029	2.223445964	\\
946.4943739	1.437708778	\\
1142.207713	2.726419135	\\
1314.635104	2.139544559	\\
};
\addlegendentry{Glycerin 60\%}

\addplot[only marks, color=red, mark=o, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
0.555655999	0.21048011	\\
1.46640418	0.40223517	\\
2.380113705	0.590688291	\\
3.017745117	0.630680778	\\
4.261644606	0.779313718	\\
5.963251365	0.701023669	\\
8.261075576	0.971149656	\\
9.937555772	1.168232125	\\
11.44550852	1.196002634	\\
12.53815507	1.146406746	\\
};
\addlegendentry{Glycerin}


\addplot[dashed, color=black, line width=2.0pt]
table[row sep=crcr]{
0.1	1	\\
100000	1	\\
};
%\addlegendentry{Inertial Scale}

\end{axis}
\end{tikzpicture}












==> Figures/uchar_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=1.0\figW,
        height=0.9\figH, % Size of the plot
        xmode=log,     
        ymode=log, % Log scale for X axis
        xlabel={$\Lambda \mathcal{E}^2 / T$},
        ylabel={$V/V_{in}=(V_s/V_0)/(\sqrt{\mathcal{E}}/T)$},
        %ymode=log,
        %   title={Impact of Viscosity on Velocity Ratio},
        %grid=both,
        %grid style={line width=.1pt, draw=gray!20},
        %major grid style={line width=.2pt, draw=gray!50},
        % --- COLORBAR SETTINGS ---
        colorbar,
        colorbar style={
            ylabel={$\log_{10}(Oh)$},
            yticklabel style={/pgf/number format/fixed}
        },
        colormap={blue-red}{color(0cm)=(blue); color(1cm)=(red)},
         % You can change this to 'jet', 'hot', 'plasma', etc.
        % --- SCATTER PLOT SETTINGS ---
        scatter/use mapped color={
            draw=black!50,      % Outline color of dots
            fill=mapped color   % Fill based on LogOh
        }, 
        ymin=0.006, ymax=3,     % Adjust visual limits if needed
        xmin=0.01, xmax=10^11,
        legend style={at={(0.02,0.25)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left
    ]




    % 1. THE EXPERIMENTAL DATA
    % We read columns We, Ratio, and use LogOh for the color
    \addplot[
        scatter,
        only marks,
        mark=*,
        mark size=2pt,
        mark options={fill opacity=1.0}, % Slightly transparent
        scatter src=explicit, % Tells it to look for color data in the file
        forget plot % <--- ADD THIS LINE. It removes the dots from the legend.
    ] table [x=y, y=x, meta=LogOh, col sep=comma] {Figures/Data/velocity_data_for_latex_Re_1.csv};




    \addplot[line width=2.0pt , domain=0.01:10^12, samples=200] 
    { ( (1 + x )^(-0.1667) };
    \addlegendentry{Eq.~\ref{eq:velocity_closure}}




% --- Slope Triangle (Below the data) ---
    % Define the starting point on the hypotenuse (Top-Left corner)
    % Lowered y to 0.05 to sit cleanly below the experimental data
    \coordinate (A) at (axis cs: 5*1e5, 0.05); 
    
    % Define the right angle (Bottom-Left corner)
    % Move down based on the theoretical slope of -1/6
    \coordinate (B) at (axis cs: 5*1e5, {0.05 * 10^(-1/6)}); 
    
    % Define the end of the hypotenuse (Bottom-Right corner)
    % Move 1 decade to the right
    \coordinate (C) at (axis cs: 5*1e6, {0.05 * 10^(-1/6)}); 

    % Draw the flipped triangle and label it on the outside
    \draw[black, thick] (A) -- (B) node[midway, left] {\footnotesize $-\frac{1}{6}$} 
                            -- (C) node[midway, below] {\footnotesize $1$} 
                            -- cycle;



    

    \end{axis}
\end{tikzpicture}



==> SM_Figures/Lagubeau_comparison.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=1\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\footnotesize $\Re^{1/10} ~\We^{1/4}$},
    ylabel={\footnotesize $t_s/(D_0/V_0)$},
    xmin=0, xmax=15,
    ymin=0, ymax=6,
    %xmode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.01,0.99)}, anchor=north west, draw=none, font=\scriptsize},
    ticklabel style = {font=\scriptsize}, legend cell align=left
    ]




\addplot[  line width=2.0pt,  domain=0:15, samples=200] {0.42*x -0.25};
\addlegendentry{Eq.~\ref{eq:Lagubeau}}









\addplot[only marks, color=blue, mark=square, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%Liu et al
2.935214623	0.794154972	\\
4.30636188	1.636008761	\\
4.856884079	1.14898688	\\
6.285582111	1.553974967	\\
7.610064785	2.42865651	\\
9.291277176	2.845272189	\\
11.31122598	4.607454411	\\
12.70409539	4.450269911	\\
13.67953964	4.776059144	\\
2.628600438	0.903625905	\\
3.9227333	1.11720125	\\
4.649142987	1.482876382	\\
5.179230105	1.53453554	\\
5.595087325	1.642671732	\\
5.935337753	2.265644386	\\
7.217705966	2.406511303	\\
8.803965933	2.98684402	\\
9.892387155	3.361890282	\\
10.74082149	3.450162198	\\
2.339370034	0.723801087	\\
3.443075066	0.931854416	\\
4.539531364	1.446479348	\\
5.211142526	1.588064437	\\
6.321414275	1.817043605	\\
7.691757577	2.223445964	\\
9.354231778	1.437708778	\\
10.47090833	2.726419135	\\
11.39253678	2.139544559	\\
2.034272861	0.708888968	\\
2.947048503	0.801234513	\\
3.83353056	1.050900804	\\
4.376811352	1.151800546	\\
5.292494365	1.417284128	\\
6.43894397	1.662761623	\\
7.827571175	1.98845093	\\
8.85778188	2.186285088	\\
9.504178145	2.603232876	\\
10.08545451	2.235304687	\\
1.859306655	0.502546308	\\
2.721277839	0.706072628	\\
3.541326548	0.938766831	\\
4.087313133	1.033228528	\\
4.94943109	1.093407349	\\
6.027757668	1.366759187	\\
7.331467821	1.683700058	\\
8.244289131	1.79147155	\\
8.864898929	1.877411711	\\
9.389364177	1.748287482	\\
1.777757851	0.457332764	\\
2.577016535	0.600602945	\\
3.341424293	0.830207861	\\
3.817375073	0.916916966	\\
4.644181949	1.050178433	\\
5.637548849	1.297956792	\\
6.860291687	1.482608397	\\
7.69397845	1.538486321	\\
8.31675499	1.751587655	\\
8.87927859	1.627884499	\\
1.747945065	0.355417559	\\
2.363438646	0.506572737	\\
3.093235019	0.729811355	\\
3.546531093	0.797071961	\\
4.337588033	0.891925135	\\
5.273450655	1.235205955	\\
6.412341621	1.390269584	\\
7.206752736	1.429179038	\\
7.817626424	1.487942351	\\
8.229118134	1.4586774	\\
1.139983298	0.21048011	\\
2.040643301	0.40223517	\\
2.728811314	0.590688291	\\
3.146475956	0.630680778	\\
3.870447862	0.779313718	\\
4.734833957	0.701023669	\\
5.757538372	0.971149656	\\
6.432542011	1.168232125	\\
7.001578134	1.196002634	\\
7.395287562	1.146406746	\\
%%%%%%%%%%%%Aksoy
8.513110606	2.729716709	\\
8.666923207	2.882624392	\\
8.569283348	3.0539126	\\
8.568825099	2.778627883	\\
8.614537811	3.102571599	\\
8.628428607	3.036915267	\\
9.758966013	3.590732641	\\
9.885212054	3.410551936	\\
9.968546501	3.656811178	\\
9.939955568	3.646980914	\\
10.09362398	3.391357642	\\
10.06240541	3.571411687	\\
10.17301383	3.954688899	\\
10.04944169	3.919230905	\\
9.901035729	3.438301553	\\
9.743049768	3.668344295	\\
9.13541015	2.961365492	\\
9.113195575	3.260916645	\\
9.180095599	3.301065769	\\
8.351268621	3.041078283	\\
8.319379285	2.823222663	\\
8.363895498	2.651674982	\\
7.536720426	2.597335595	\\
7.607451962	2.632418595	\\
7.547483227	2.839613488	\\
7.22519671	2.470954475	\\
7.065991107	2.3182332	\\
7.002167736	2.440020904	\\
8.834345217	2.89035479	\\
8.859374439	3.010024751	\\
8.73059544	3.116448789	\\
9.719382712	3.636428373	\\
9.930019785	3.273316245	\\
10.01524866	3.876041546	\\
10.39922147	3.510482407	\\
10.31909609	3.848356801	\\
10.44230812	3.687611658	\\
11.27032948	3.920079766	\\
11.13301171	3.766222027	\\
11.08681379	3.693493073	\\
6.275913123	1.808415711	\\
6.242328918	1.82785808	\\
6.295709266	1.956734041	\\
6.997089861	2.079767211	\\
7.02030198	2.144299862	\\
7.068441151	1.998028891	\\
7.768040332	2.278756129	\\
7.735424869	2.364472108	\\
7.620604335	2.244015574	\\
8.417251343	2.679684454	\\
8.287665117	2.392064526	\\
8.416791842	2.575915639	\\
8.712662698	2.658922259	\\
8.800673824	2.70436638	\\
8.779267379	2.650582058	\\
9.103230273	2.762662833	\\
9.045966729	2.773436532	\\
9.141730134	2.664928212	\\
9.361531097	2.890456952	\\
9.542677579	2.762254066	\\
9.518431556	2.878825392	\\
9.746017222	2.981506552	\\
9.775942517	2.968875489	\\
9.610298191	2.816646848	\\
5.622189683	1.558452693	\\
5.605490301	1.585926024	\\
5.617503478	1.619932654	\\
6.424725166	1.871751597	\\
6.468588094	1.941588266	\\
6.444716561	2.006169749	\\
7.019418651	2.03465574	\\
7.056688014	2.132222766	\\
7.03643014	2.121591332	\\
7.571175829	2.290526835	\\
7.526723464	2.289445512	\\
7.452081486	2.232437587	\\
7.970564577	2.369323866	\\
7.921376517	2.411781346	\\
7.952005698	2.397035331	\\
8.377738282	2.589511175	\\
8.391058926	2.671580672	\\
8.326611074	2.633058231	\\
8.615142895	2.676166914	\\
8.502192	2.442700338	\\
8.6427427	2.666541208	\\
8.657134867	2.698607305	\\
8.859922869	2.683979244	\\
8.711557752	2.606647079	\\
9.054747426	2.873608421	\\
9.108164898	2.95788408	\\
9.122148874	2.967229445	\\
6.041900635	1.740438626	\\
6.060114164	1.93180433	\\
6.02996409	1.866331024	\\
6.810073866	2.149202813	\\
6.802395127	2.222193067	\\
6.758432284	2.280927043	\\
6.719323887	2.169664353	\\
7.487247387	2.386261908	\\
7.501991961	2.351040564	\\
7.443413358	2.315691865	\\
7.521637671	2.233014488	\\
8.016840226	2.470757352	\\
8.047793507	2.352497359	\\
8.099716436	2.51340083	\\
7.970015068	2.395102964	\\
8.457317268	2.536450052	\\
8.462561955	2.500809492	\\
8.490749403	2.630708532	\\
8.323615927	2.507745002	\\
8.857501708	2.653798397	\\
8.764973009	2.690807092	\\
8.818055101	2.68181512	\\
8.775462104	2.702431001	\\
5.532886791	1.608466091	\\
5.582895804	1.910313581	\\
5.529038704	1.609387617	\\
5.538386354	1.794366984	\\
5.524198823	1.746572821	\\
6.345669684	2.096696281	\\
6.360396822	2.283251253	\\
6.303222421	2.186811363	\\
6.409719913	2.163981552	\\
6.366596517	2.06823503	\\
6.936575237	2.36767184	\\
7.002873083	2.361315758	\\
6.9869175	2.230709291	\\
6.978082897	2.235670452	\\
7.00165724	2.354206731	\\
7.479706972	2.392922324	\\
7.389104504	2.421359367	\\
7.442891477	2.363619581	\\
7.540160668	2.133690518	\\
7.484129568	2.422747585	\\
7.799725783	2.405376622	\\
8.001849147	2.536290228	\\
7.821527738	2.479088753	\\
7.846901063	2.53994353	\\
7.861120351	2.608168643	\\
8.287479546	2.89907579	\\
8.330827787	2.71377178	\\
8.307405589	2.719026053	\\
8.404883267	2.651641766	\\
8.313732014	2.541560829	\\
8.662579906	2.849355501	\\
8.714004485	2.668730225	\\
8.525909926	2.732321181	\\
8.740550579	2.855699442	\\
8.529041479	2.571553441	\\
9.040513638	3.106586803	\\
8.870930501	3.126468848	\\
8.864027539	2.999008786	\\
8.884946527	2.993047765	\\
5.58783663	1.861071583	\\
5.571557714	1.743749204	\\
5.512134951	1.9191492	\\
6.848455693	2.20542882	\\
6.884269996	2.354231486	\\
7.020203023	2.341489909	\\
7.636497788	2.663647244	\\
7.636593218	2.693365891	\\
7.830588783	2.694550243	\\
8.335571558	2.915662888	\\
8.418903846	2.821016434	\\
6.057754324	2.063780418	\\
6.083427212	1.992480879	\\
6.104196061	1.978258084	\\
7.666270448	2.712388084	\\
7.532953954	2.46577077	\\
7.605081405	2.479717984	\\
7.39901913	2.311572141	\\
8.609828869	3.002917979	\\
8.54268366	2.695718416	\\
8.639640558	3.048013772	\\
8.110981332	2.855921084	\\
8.014135382	2.622551646	\\
8.064221019	3.069060996	\\
8.049451528	2.701734142	\\
8.121925591	2.682534453	\\
6.943725163	2.328333671	\\
6.973262967	2.691167687	\\
6.926763927	2.682349184	\\
7.011162588	2.744245398	\\
5.494062926	1.472486685	\\
5.465652426	1.66860556	\\
5.508065474	1.714771258	\\
5.465875156	1.616937849	\\
5.464262187	1.728330619	\\
6.424049402	2.132037032	\\
6.344558405	2.156390524	\\
6.381976193	2.168837644	\\
6.449367481	2.19462349	\\
7.098216328	2.38314709	\\
7.005762912	2.392474867	\\
7.005266884	2.390577157	\\
7.097356241	2.420886581	\\
7.008848166	2.493213463	\\
7.637472077	2.611660707	\\
7.606755887	2.529205933	\\
7.621194158	2.517000045	\\
7.550573974	2.603932619	\\
7.641494356	2.432170631	\\
5.196744663	1.626027578	\\
5.1631997	1.574994979	\\
5.150436882	1.626164792	\\
5.201720114	1.641049647	\\
5.15265818	1.684439219	\\
5.974613221	2.009820229	\\
5.995908736	2.139931145	\\
5.889853443	2.083515577	\\
5.930504237	2.084912186	\\
5.920551224	2.002531385	\\
6.434840837	2.1737979	\\
6.465311576	2.070871745	\\
6.482286411	2.062187914	\\
6.423596414	2.248566488	\\
6.396978865	2.148005656	\\
6.977949338	2.108103223	\\
6.878388365	2.284210219	\\
6.982130347	2.268462604	\\
6.995258139	2.163683163	\\
7.000755378	2.627726448	\\
7.280547362	2.301960004	\\
7.323635579	2.275579075	\\
7.34972322	2.681198076	\\
7.212781431	2.519323557	\\
7.206706079	2.336803871	\\
7.673891356	2.430789787	\\
7.742663849	2.690888788	\\
7.569162219	2.298298735	\\
7.736967362	2.646076908	\\
7.653683845	2.467520926	\\
7.80151098	2.562792439	\\
7.946511001	2.512864021	\\
5.362516233	1.843681372	\\
5.342485683	1.498069248	\\
5.358864261	1.55199469	\\
5.357686887	1.512769752	\\
5.378552458	1.484113189	\\
6.123399413	1.706159274	\\
6.110127547	1.730230775	\\
6.187951597	1.779714162	\\
6.106989441	1.697496924	\\
6.171146099	1.613763684	\\
6.712720249	1.894296197	\\
6.720242405	1.853856641	\\
6.685246022	1.906061212	\\
6.75440061	1.943426361	\\
4.815719119	1.378411204	\\
4.88635176	1.539610433	\\
4.901489726	1.591530168	\\
4.846686417	1.522273128	\\
4.906247953	1.441484632	\\
5.685772577	1.902988062	\\
5.715847101	1.928074047	\\
5.589094932	1.655365773	\\
5.632888767	1.728303416	\\
5.675826244	1.904030831	\\
6.19566059	2.082905988	\\
6.278377939	2.039737401	\\
6.184074412	1.921648854	\\
6.327095407	2.142396062	\\
6.200920532	2.049427025	\\
6.57419226	2.387889643	\\
6.704496856	1.756669515	\\
6.533381171	1.921083455	\\
6.635813729	1.992307055	\\
3.553818411	0.827163354	\\
3.554660092	0.692556422	\\
3.584089397	0.698690776	\\
4.164984594	0.832877	\\
4.159698652	0.806727903	\\
4.174438153	0.972864275	\\
4.503476806	0.919567618	\\
4.607726567	1.033062872	\\
4.57069532	0.893583177	\\
4.801379792	0.976809588	\\
4.787496329	0.970734369	\\
4.916942003	1.017716217	\\
5.199931172	1.150049909	\\
5.037003653	1.005664412	\\
5.181463431	1.134710864	\\
5.179511228	0.921813462	\\
5.189502241	1.099435149	\\
5.171493417	1.129501093	\\
5.443546064	1.213291658	\\
5.384398568	1.154566504	\\
5.448664686	1.195062707	\\
5.480673899	1.152621967	\\
5.52013043	1.305670243	\\
5.625005924	1.163748543	\\
5.811534692	1.156210594	\\
5.772781164	1.268286925	\\
5.699955941	1.267930465	\\
};
\addlegendentry{Refs. \cite{aksoy2022spreading,liu2025maximum}}






\addplot[only marks, color=red, mark=*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
8.021	3.242	\\
8.091	3.31	\\
7.145	2.634	\\
9.264	3.321	\\
7.496	2.916	\\
5.727	2.105	\\
10.39	4.041	\\
8.249	3.141	\\
6.375	2.893	\\
8.949	3.67	\\
11.19	4.627	\\
6.673	2.69	\\
12.17	4.841	\\
9.93	4.041	\\
7.356	2.657	\\
10.77	4.21	\\
11.09	4.334	\\
8.389	3.388	\\
10.35	4.582	\\
8.739	3.76	\\
8.039	3.062	\\
6.83	2.758	\\
6.305	2.296	\\
5.604	1.959	\\
4.641	1.767	\\
3.993	1.508	\\
};
\addlegendentry{Ref.~\cite{lagubeau2012spreading}}




\end{axis}
\end{tikzpicture}


==> SM_Figures/c_vs_w.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1\figW,
height=1\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\footnotesize Contact Ratio $\beta_c$},
    ylabel={\footnotesize Width Ratio $\beta_w$},
    xmin=0, xmax=5,
    ymin=0, ymax=6,
    %ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.03,0.97)}, anchor=north west, draw=none, font=\scriptsize},
    ticklabel style = {font=\scriptsize}, legend cell align=left
    ]

\addplot[dashed, color=black, line width=2.0pt]
table[row sep=crcr]{
0	1	\\
0.2	1.01	\\
0.4	1.04	\\
0.6	1.09	\\
0.8	1.16	\\
1	1.25	\\
1.2	1.36	\\
1.4	1.49	\\
1.6	1.64	\\
1.8	1.81	\\
2	2	\\
3 3 \\
4 4 \\
5 5 \\
};
\addlegendentry{Eq.~\ref{eq:geometry_corr}}




\addplot[only marks, color=blue, mark=o, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
0.85152	1.1531	\\
1.11514	1.3244	\\
1.17301	1.34342	\\
1.21945	1.35993	\\
1.30497	1.45796	\\
1.33906	1.47159	\\
1.19672	1.47232	\\
1.33278	1.47819	\\
1.40727	1.51661	\\
1.27037	1.5428	\\
1.46236	1.56285	\\
1.4547	1.58595	\\
1.46904	1.59407	\\
1.54012	1.60923	\\
1.5538	1.63166	\\
1.56679	1.68111	\\
1.62938	1.68346	\\
1.63472	1.74448	\\
1.71158	1.75351	\\
1.66023	1.75849	\\
1.5274	1.7597	\\
1.72084	1.776	\\
1.71587	1.79852	\\
1.7891	1.83141	\\
1.79208	1.84712	\\
1.7769	1.84946	\\
1.75245	1.8501	\\
1.80845	1.8788	\\
1.8577	1.90692	\\
1.7131	1.91541	\\
1.89755	1.93926	\\
1.84778	1.93986	\\
1.89305	1.94839	\\
1.96829	2.02919	\\
1.96538	2.05042	\\
2.02308	2.06955	\\
1.89194	2.08867	\\
2.06538	2.102	\\
2.04885	2.11076	\\
2.04155	2.11916	\\
2.11632	2.19402	\\
2.05518	2.24487	\\
2.18698	2.25791	\\
2.34153	2.39723	\\
2.2505	2.42611	\\
2.37775	2.43675	\\
2.44701	2.5789	\\
2.57327	2.6899	\\
2.69434	2.85514	\\
2.71887	2.87059	\\
};
\addlegendentry{\cite{hu2025reconsideration}}

\addplot[only marks, color=red, mark=square, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
0.205645161	1.008064516	\\
0.216718266	1.00619195	\\
0.218253968	1	\\
0.220820189	1.001577287	\\
0.221774194	1	\\
0.227074236	1.008733624	\\
0.230046948	1.004694836	\\
0.234817814	1	\\
0.234817814	1.004048583	\\
0.235294118	1.009049774	\\
0.240566038	1.004716981	\\
0.24291498	1.004048583	\\
0.247058824	1	\\
0.25	1	\\
0.290697674	1.023255814	\\
0.293103448	1	\\
0.294117647	1.011764706	\\
0.3	1.005882353	\\
0.310204082	1.012244898	\\
0.310734463	1.02259887	\\
0.3125	1.009615385	\\
0.313953488	1.023255814	\\
0.313953488	1.01744186	\\
0.313953488	1.01744186	\\
0.315789474	1.010526316	\\
0.316326531	1	\\
0.317948718	1.005128205	\\
0.318181818	1.01010101	\\
0.320512821	1.008547009	\\
0.323943662	1.009389671	\\
0.324468085	1.005319149	\\
0.325581395	1.011627907	\\
0.325714286	1.011428571	\\
0.325966851	1.005524862	\\
0.326315789	1.005263158	\\
0.326315789	1.005263158	\\
0.327102804	1.014018692	\\
0.327433628	1.013274336	\\
0.333333333	1.005649718	\\
0.333333333	1.005649718	\\
0.336734694	1.005102041	\\
0.3374613	1.00619195	\\
0.337606838	1.008547009	\\
0.338383838	1.01010101	\\
0.342857143	1.011428571	\\
0.343023256	1.011627907	\\
0.347058824	1.011764706	\\
0.358255452	1.012461059	\\
0.358255452	1.00623053	\\
0.358870968	1.008064516	\\
0.362745098	1.013071895	\\
0.366935484	1.016129032	\\
0.373015873	1.003968254	\\
0.373088685	1.012232416	\\
0.375384615	1.012307692	\\
0.380062305	1.009345794	\\
0.384615385	1.01183432	\\
0.384615385	1.014423077	\\
0.384615385	1.004524887	\\
0.3894081	1.009345794	\\
0.389830508	1.005649718	\\
0.392344498	1.009569378	\\
0.394117647	1.005882353	\\
0.395721925	1.010695187	\\
0.396551724	1.011494253	\\
0.396825397	1.00952381	\\
0.397196262	1.009345794	\\
0.4	1.01025641	\\
0.401826484	1.00913242	\\
0.40397351	1.016556291	\\
0.406349206	1.00952381	\\
0.406349206	1.00952381	\\
0.408945687	1.015974441	\\
0.412903226	1.016129032	\\
0.422222222	1.019047619	\\
0.422222222	1.019047619	\\
0.444444444	1.015151515	\\
0.445595855	1.020725389	\\
0.446808511	1.008510638	\\
0.452631579	1.031578947	\\
0.452631579	1.015789474	\\
0.453608247	1.020618557	\\
0.455284553	1.012195122	\\
0.456521739	1.008695652	\\
0.457777778	1.008888889	\\
0.463203463	1.012987013	\\
0.473958333	1.026041667	\\
0.525993884	1.027522936	\\
0.529230769	1.033846154	\\
0.532110092	1.039755352	\\
0.600682594	1.040955631	\\
0.605015674	1.053291536	\\
0.608562691	1.064220183	\\
0.628865979	1.067010309	\\
0.630208333	1.052083333	\\
0.644670051	1.07106599	\\
0.646153846	1.076923077	\\
0.663316583	1.075376884	\\
0.668380463	1.066838046	\\
0.711409396	1.090604027	\\
0.726666667	1.103333333	\\
0.867507886	1.164037855	\\
0.878136201	1.168458781	\\
0.887096774	1.164516129	\\
0.888501742	1.177700348	\\
0.894736842	1.153110048	\\
0.896226415	1.155660377	\\
0.897196262	1.14953271	\\
0.902777778	1.162037037	\\
0.902777778	1.162037037	\\
0.908653846	1.149038462	\\
0.919811321	1.16509434	\\
0.93989071	1.174863388	\\
0.946859903	1.183574879	\\
0.951612903	1.188172043	\\
0.956284153	1.191256831	\\
0.962365591	1.188172043	\\
0.968253968	1.195767196	\\
0.995475113	1.199095023	\\
1.008928571	1.21875	\\
1.022026432	1.233480176	\\
1.035714286	1.253246753	\\
1.046413502	1.244725738	\\
1.054187192	1.275862069	\\
1.067741935	1.270967742	\\
1.085987261	1.302547771	\\
1.088328076	1.29022082	\\
1.100946372	1.29022082	\\
1.105990783	1.276497696	\\
1.111627907	1.288372093	\\
1.122065728	1.300469484	\\
1.130232558	1.288372093	\\
1.141141141	1.342342342	\\
1.146268657	1.334328358	\\
1.156682028	1.290322581	\\
1.158490566	1.328301887	\\
1.158878505	1.339563863	\\
1.164179104	1.340298507	\\
1.167286245	1.334572491	\\
1.167286245	1.319702602	\\
1.170149254	1.340298507	\\
1.171428571	1.371428571	\\
1.174041298	1.345132743	\\
1.18079096	1.38700565	\\
1.183800623	1.358255452	\\
1.187725632	1.335740072	\\
1.197492163	1.36677116	\\
1.203571429	1.335714286	\\
1.205047319	1.38170347	\\
1.219512195	1.300813008	\\
1.221183801	1.38317757	\\
1.227436823	1.364620939	\\
1.234432234	1.384615385	\\
1.234636872	1.410614525	\\
1.241877256	1.389891697	\\
1.257142857	1.389285714	\\
1.272727273	1.428152493	\\
1.288629738	1.425655977	\\
1.300291545	1.425655977	\\
1.309192201	1.440111421	\\
1.310541311	1.444444444	\\
1.331683168	1.462871287	\\
1.341584158	1.472772277	\\
1.35	1.4675	\\
1.361386139	1.48019802	\\
1.361386139	1.472772277	\\
1.3625	1.4875	\\
1.37254902	1.50245098	\\
1.381995134	1.501216545	\\
1.461538462	1.461538462	\\
1.722891566	1.722891566	\\
2.061946903	2.061946903	\\
2.294536817	2.294536817	\\
2.33640553	2.33640553	\\
2.394209354	2.420935412	\\
2.543859649	2.587719298	\\
2.585034014	2.641723356	\\
2.594654788	2.650334076	\\
2.605790646	2.661469933	\\
2.731070496	2.731070496	\\
3.359281437	3.359281437	\\
3.473988439	3.473988439	\\
3.607427056	3.607427056	\\
};
\addlegendentry{\cite{jorgensen2024deformation}}



\end{axis}
\end{tikzpicture}












==> SM_Figures/fig_Dc_Dw.tex <==
% Wrap in resizebox to force it to fit exactly in your column
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\large, >=latex]
    % --- STYLES ---
    \tikzset{
        droplet/.style={fill=cyan!30, draw=blue!50!black, very thick},
        substrate/.style={fill=black!80},
        dimline/.style={draw=red!80!black, <->, very thick},
        guide/.style={draw=red, dashed, very thick}
    }

    % ==========================================
    % LEFT PANEL: High Deformation (Dw = Dc)
    % ==========================================
    \begin{scope}[xshift=0.5cm]
        % 1. Falling Drop (Raised higher for separation)
        \draw[droplet] (0, 3.5) circle (0.85cm);
        \draw[->, very thick] (0, 2.3) -- (0, 1);

        % 2. Substrate (Moved top to y=0 to remove gap)
        \fill[substrate] (-1.7, 0) rectangle (1.7, -0.5);

        % 3. Spreading Drop (Pancake) sits exactly on y=0
        \draw[droplet] (-1.5, 0) arc (180:0:1.5cm and 0.7cm) -- cycle;

        % 4. Dimensions
        \draw[guide] (-1.5, 0) -- (-1.5, -1.0);
        \draw[guide] (1.5, 0) -- (1.5, -1.0);
        \draw[dimline] (-1.5, -0.8) -- (1.5, -0.8) node[midway, fill=white, inner sep=2pt] {$D_w = D_c$};
    \end{scope}

    % ==========================================
    % RIGHT PANEL: Low Deformation (Dw > Dc)
    % ==========================================
    \begin{scope}[xshift=4.2cm]
        % 1. Falling Drop (Raised higher)
        \draw[droplet] (0, 3.5) circle (0.85cm);
        \draw[->, very thick] (0, 2.3) -- (0, 1.8);

        % 2. Substrate (Moved top to y=0)
        \fill[substrate] (-1.7, 0) rectangle (1.7, -0.5);

        % 3. Spreading Drop (Very Round)
        % Circle center at y=0.7, radius 0.8.
        \begin{scope}
            \clip (-1.6, 0) rectangle (1.6, 2.5); 
            \draw[droplet] (0, 0.7) circle (0.9cm); 
        \end{scope}
        % Base chord calculation: sqrt(1.0^2 - 0.7^2) approx 0.714
        % Drawn at y=0 to sit on substrate
        \draw[droplet] (-0.6, 0) -- (0.6, 0);

        % 4. Dimensions
        % D_w (Equator at y=0.7, width=2.0)
        \draw[guide] (-0.9, 0.7) -- (-0.9, -1.5);
        \draw[guide] (0.9, 0.7) -- (0.9, -1.5);
        \draw[dimline] (-0.9, 0.7) -- (0.9, 0.7) node[midway, fill=cyan!30, text=black, inner sep=1pt] {$D_w$};

        % D_c (Base at y=0, width=1.43)
        \draw[guide] (-0.6, 0) -- (-0.6, -1.0);
        \draw[guide] (0.6, 0) -- (0.6, -1.0);
        \draw[dimline] (-0.6, -0.8) -- (0.6, -0.8) node[midway, fill=white, inner sep=2pt] {$D_c$};

% Label
        \node[below] at (0, -1.1) {$D_w \neq D_c$};


    \end{scope}
\end{tikzpicture}
}

==> SM_Figures/geometry_explanation.tex <==
\begin{tikzpicture}[scale=0.65, >=latex]

    % --- DEFINITIONS (Fixed using pgfmathsetmacro) ---
    \pgfmathsetmacro{\R}{2.5}       % Radius (Dw/2)
    \pgfmathsetmacro{\h}{0.8}       % Height of the cap (h)
    \pgfmathsetmacro{\subY}{-(\R-\h)} % Vertical position of substrate
    \pgfmathsetmacro{\Dc}{2*sqrt(\R^2 - (\R-\h)^2)} % Contact diameter
    % Pre-calculate specific coordinate values to avoid parser errors
    \pgfmathsetmacro{\ContactX}{sqrt(\R^2 - (\R-\h)^2)}
    
    % --- 1. GHOST SPHERE (Dw) ---
    % Dashed circle representing the curvature diameter Dw
    \draw[gray!60, dashed, thick] (0,0) circle (\R);
    %\node[gray!80, anchor=south] at (0, \R+0.1) {Curvature $D_w$};

    % --- 2. THE DROPLET (Spherical Cap) ---
    % Clip the area above the substrate
    \begin{scope}
        % Using calculated values ensures the parser doesn't choke on parenthesis
        \clip (-\R-0.5, \subY) rectangle (\R+0.5, \R+0.5);
        \fill[cyan!10] (0,0) circle (\R);
        \draw[blue!70!black, very thick] (0,0) circle (\R);
    \end{scope}

    % --- 3. SUBSTRATE ---
    \draw[thick] (-3.5, \subY) -- (3.5, \subY);
    \fill[pattern=north east lines, pattern color=gray!50] (-3.5, \subY) rectangle (3.5, \subY-0.3);
    \node[anchor=north] at (3.2, \subY-0.3) {Solid};

    % --- 4. GEOMETRY / TRIANGLE ---
    % Coordinates
    \coordinate (Center) at (0,0);
    \coordinate (ContactRight) at (\ContactX, \subY);
    \coordinate (BaseCenter) at (0, \subY);

    % The Triangle
    \draw[red, thick] (Center) -- (ContactRight) node[midway, above right, font=\footnotesize] {$D_w/2$};
    \draw[black, dashed] (Center) -- (BaseCenter);
    \draw[black, dashed] (BaseCenter) -- (ContactRight);

    % Right angle marker
    \draw (0.2, \subY) -- (0.2, \subY+0.2) -- (0, \subY+0.2);

    % --- 5. LABELS ---
    
    % Label: Dc/2 (Horizontal leg)
    \draw[<->] (0, \subY-0.15) -- (\ContactX, \subY-0.15);
    \node[anchor=north] at ({0.5*\ContactX}, \subY-0.15) {\small $D_c/2$};

    % Label: Vertical leg (Dw/2 - h)
    \node[anchor=east] at (0, \subY/2) {\small $D_w/2 - h$};

    % Label: Height h
    % Total height from substrate to top of drop
    \draw[<->, thin] (-3, \subY) -- (-3, \R);
    \node[fill=white, inner sep=1pt] at (-3, {(\R+\subY)/2}) {$h \approx D_0$};
    \draw[gray, dotted] (0,\R) -- (-3.2, \R); % Guide line for top

    % Label: Dw (Full Diameter)
    \draw[<->, black] (-2.5, 2.5) -- (2.5, 2.5);
    \node[fill=white, text=black] at (0, 2.5) {$D_w \approx D_0$};

    % --- 6. CAPTION / EQUATION ---
    % \node[anchor=north, align=center, font=\bfseries] at (0, -2.5) {
    %     %Equation 1 derivation:\\
    %     $(D_w/2)^2 = (D_c/2)^2 + (D_w/2 - h)^2$
    % };

\end{tikzpicture}

==> SM_Figures/lagubeau_comparison_2.tex <==

\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=0.9\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\Lambda \mathcal{E}^2$ },
    ylabel={\small $T = t_s/\tau_{\mathrm{ic}}$},
    xmin=0.00001, xmax=10E9,
    ymin=0.003, ymax=2,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.47)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left
    ]








\addplot[
    only marks, 
    color=blue, 
    mark=o, 
    mark size=1.5pt, 
    line width=0.5pt,
    % 1. Activate explicit error bars for both axes
    error bars/.cd, 
        x dir=both, x explicit,
        y dir=both, y explicit,
        error bar style={color=red, thick}
]
table[
    row sep=crcr,
    % 2. Map the columns (0-indexed: x=0, y=1, x_err=2, y_err=3)
    x index=0, 
    y index=1, 
    x error index=2, 
    y error index=3
]{
%%%%%Lagubeau
% X_val        Y_val          X_err     Y_err
10600.10566	0.179949309	298.9084382	0.012809652	\\
32963.50621	0.136712082	614.4100553	0.014335175	\\
28380.85535	0.130504148	651.9573579	0.024471744	\\
117920.2624	0.113680931	6836.358524	0.005607847	\\
250353.9453	0.108986527	7722.411551	0.020324032	\\
20417.69037	0.139302001	862.6639248	0.016329181	\\
44390.29575	0.121895645	911.1461005	0.011853462	\\
7957.130741	0.166864809	834.0142369	0.00874829	\\
20529.11181	0.142861187	695.4056081	0.013572973	\\
5453.568446	0.174865455	121.9165577	0.007406739	\\
2954.709844	0.178513423	101.7886908	0.009508247	\\
5279.588522	0.17129589	175.5346485	0.020533364	\\
2493.654832	0.18572635	166.2351719	0.016114486	\\
1351.505729	0.189470713	72.63553284	0.00696471	\\
2192.108825	0.168066206	46.68119577	0.027897924	\\
661.4619125	0.214563959	14.31281032	0.009267657	\\
274.3435104	0.231168245	10.33140547	0.012647732	\\
275.891613	0.220950138	16.62922109	0.01643229	\\
204.6638486	0.256550506	11.37116939	0.036573988	\\
62.53262276	0.280802564	2.444382985	0.029951519	\\
37.28908254	0.279080055	2.412280905	0.01398768	\\
14.1016738	0.31269322	0.825359393	0.019465425	\\
8.992398929	0.296832194	0.340441962	0.020095398	\\
4.711469298	0.304998997	0.319385982	0.012289286	\\
2.213564982	0.358564277	0.196498014	0.016720148	\\
1.200012952	0.395265948	0.037333625	0.036554127	\\
};
\addlegendentry{Ref.~\cite{lagubeau2012spreading}}



\addplot[line width=2.0pt, black, domain=0.00001:10E11, samples=200] {0.72*(1+x^0.2)^-1};
\addlegendentry{Eq. 4}

\addplot[line width=1.0pt, brown, domain=0.00001:10E11, samples=200] {0.72*(1+0.65*x^0.2)^-1};
\addlegendentry{T= $T_0 [1 + 0.65 (\Lambda \mathcal{E}^2)^{1/5}]^{-1}$}








% --- Slope Triangle ---
    % Define the starting point (Top-Left corner of the triangle)
    % Adjust '1e3' (x-position) and '0.15' (y-position) to move the whole triangle
    \coordinate (A) at (axis cs: 5*1e5, 0.2); 
    
    % Define the other two corners relative to A
    % We move 1 decade to the right for B
    \coordinate (B) at (axis cs:  5*1e6, 0.2); 
    
    % We move down based on the slope -0.2 (-1/5)
    % Calculation: y_new = y_old * 10^(slope)
    \coordinate (C) at (axis cs:  5*1e6, {0.2 * 10^(-0.2)}); 

    % Draw the triangle
    \draw[black, thick] (A) -- (B) node[midway, above] {\scriptsize 1} 
                            -- (C) node[midway, right] {\scriptsize $-\frac{1}{5}$} 
                            -- cycle;



\end{axis}
\end{tikzpicture}












==> SM_Figures/parity.tex <==

\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.3\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\beta_{\mathrm{experiment}}$},
    ylabel={\small $\beta_{\mathrm{theory}}$},
    xmin=0.2, xmax=10,
    ymin=0.2, ymax=10,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left
    ]








\addplot[only marks, color=red, mark=square, mark size=3.0pt, line width=0.1pt]
table[row sep=crcr]{
2.270756757	2.754812491	\\
1.827160494	2.151761392	\\
2.683108108	2.516672499	\\
2.570135135	2.519329278	\\
2.733945946	2.522296168	\\
2.354037267	2.53200824	\\
1.910958904	1.927528251	\\
2.530864198	2.719897523	\\
1.315505913	1.81121822	\\
2.012903226	2.259951703	\\
1.34586071	1.802396011	\\
1.544827586	1.695652734	\\
2.833333333	3.235610751	\\
1.544546649	1.978335821	\\
1.406570302	1.878675654	\\
2.437086093	2.489463971	\\
3.462621622	3.350686233	\\
3.654675676	3.360739733	\\
3.660324324	3.371796079	\\
1.682522996	2.052118821	\\
1.722076216	2.084505427	\\
1.656767411	2.034890632	\\
1.796583443	2.139774505	\\
2.352941176	2.662160091	\\
1.763513514	1.924153558	\\
1.731274639	2.05482474	\\
1.815900131	2.071435911	\\
1.820499343	2.097807044	\\
2.374193548	2.797241943	\\
3.59375	3.703450409	\\
1.850854139	2.140758782	\\
1.310344828	1.463047239	\\
2.807692308	2.906375313	\\
1.998028909	2.287450025	\\
2.007227332	2.372000315	\\
1.248275862	1.391400455	\\
2.065177398	2.367060625	\\
2.093959732	2.228450251	\\
4.05625	4.249759052	\\
2.277660972	2.524162291	\\
1.462585034	1.59286829	\\
1.194444444	1.326526182	\\
3.122580645	3.298837238	\\
2.281879195	2.414972467	\\
1.4	1.493829512	\\
4.970810811	4.595036692	\\
4.823945946	4.608362822	\\
4.620594595	4.611398098	\\
1.113636364	1.270722077	\\
1.305555556	1.407491834	\\
4.987341772	4.829528157	\\
1.650684932	1.759954738	\\
3.503225806	3.734791631	\\
2.547297297	2.704431653	\\
1.066176471	1.174477302	\\
1.544827586	1.62447828	\\
1.181818182	1.322872222	\\
1.772413793	1.870920324	\\
5.3	5.185822183	\\
3.698717949	4.003232137	\\
1.416666667	1.508812763	\\
1.627586207	1.719041444	\\
5.620253165	5.417112586	\\
2.378010914	2.483152823	\\
2.34902131	2.485412442	\\
2.368577209	2.486887413	\\
2.365337714	2.50377225	\\
2.362066631	2.514248551	\\
4.044871795	4.19711868	\\
2.80952381	3.023005944	\\
1.092857143	1.220007385	\\
2.440202252	2.557835455	\\
2.439267697	2.566773904	\\
2.442217366	2.57933122	\\
2.457702951	2.593354671	\\
1.265734266	1.401082021	\\
1.951724138	2.060296641	\\
1.496503497	1.576588888	\\
1.784722222	1.870867223	\\
0.927545455	1.263534878	\\
1.019757576	1.26505426	\\
1.019757576	1.265970436	\\
1.321678322	1.453228081	\\
3.19047619	3.357733273	\\
1.126760563	1.272187382	\\
1.608391608	1.695596934	\\
2.160839161	2.27615842	\\
1.090604027	1.187629645	\\
1.103333333	1.189254791	\\
0.98808	1.30872455	\\
0.98092	1.314573573	\\
0.98092	1.314573573	\\
3.356643357	3.556514016	\\
1.958041958	2.056167382	\\
1.001577287	1.053797476	\\
1.154929577	1.306323186	\\
1.00619195	1.054688255	\\
1.408450704	1.544890508	\\
1.008064516	1.049672395	\\
1	1.049934592	\\
1	1.049540554	\\
1	1.049538286	\\
1.004048583	1.049543807	\\
3.61971831	3.707639697	\\
1.004048583	1.049752476	\\
1	1.049936193	\\
1.008733624	1.048677604	\\
1.311778842	1.353346825	\\
1.332335273	1.353451084	\\
1.313427769	1.356031962	\\
1.004716981	1.048280791	\\
1.004694836	1.048480611	\\
1.753521127	1.835082079	\\
2.384615385	2.502511838	\\
2.728323699	3.561285968	\\
2.637724551	3.568260834	\\
2.832891247	3.60362179	\\
2.14893617	2.25492857	\\
1.221428571	1.365755682	\\
1.539007092	1.65024001	\\
1.355138728	1.405519241	\\
1.341418547	1.405805879	\\
1.33070093	1.40652695	\\
1.242151515	1.398918661	\\
1.253	1.399468288	\\
1.280121212	1.399572891	\\
2.560283688	2.650522274	\\
1.1814	1.412891514	\\
1.16708	1.414481468	\\
1.16708	1.416233495	\\
1.0382	1.417606726	\\
0.87352	1.418575312	\\
1.928571429	1.99814812	\\
1.164037855	1.262813715	\\
1.164516129	1.262192104	\\
1.378136755	1.434035161	\\
2.264285714	2.378034917	\\
2.609929078	2.736324998	\\
1.364182439	1.439654579	\\
1.3768032	1.442798905	\\
1.400925106	1.457336291	\\
1.392235743	1.458496034	\\
2.671428571	2.809460994	\\
1.168458781	1.274005324	\\
2.35971223	2.455557067	\\
1.177700348	1.278295659	\\
1.397349832	1.467814559	\\
1.307142857	1.434409032	\\
1.012244898	1.067820719	\\
1.642857143	1.771713236	\\
2.021582734	2.101200947	\\
1.413117675	1.477185719	\\
2.731070496	2.905207097	\\
2.431654676	2.517686502	\\
1.445459788	1.487754393	\\
1.442025928	1.488698221	\\
1.418960594	1.488760904	\\
1.456956114	1.48928969	\\
1.426850826	1.49039154	\\
1.008064516	1.070083844	\\
1.366909091	1.490592855	\\
1.361484848	1.490957233	\\
1.350636364	1.490977752	\\
1.473319918	1.504929122	\\
2.650334076	3.032359023	\\
2.587719298	3.038171754	\\
2.420935412	3.037221143	\\
2.116788321	2.172495958	\\
2.661469933	3.039641931	\\
1.478814046	1.509826763	\\
2.641723356	3.040831497	\\
1.463473776	1.509907103	\\
1.496234172	1.512606139	\\
1.507846536	1.516067334	\\
1.003968254	1.073421617	\\
1.016129032	1.073880248	\\
1.499437068	1.523756521	\\
1.762589928	1.852112098	\\
1.511095854	1.529423082	\\
1.518305703	1.534953534	\\
2.176470588	2.233287804	\\
1.518886715	1.538120962	\\
1.405797101	1.51117926	\\
1.288372093	1.442210087	\\
2.294536817	2.585622397	\\
2.33640553	2.600386632	\\
1.300469484	1.446544132	\\
1.276497696	1.449384165	\\
1.290322581	1.450142702	\\
1.288372093	1.449854936	\\
1.791366906	1.91173062	\\
1.00619195	1.087420334	\\
1.27448	1.56105109	\\
2.061946903	2.262696933	\\
1.38188	1.567474469	\\
1.22436	1.569356603	\\
1.00623053	1.090446643	\\
1.328301887	1.49308718	\\
1.846715328	1.950896066	\\
1.334572491	1.497915201	\\
1.335740072	1.501744126	\\
1.389891697	1.501744126	\\
1.389285714	1.504075189	\\
1.384615385	1.501087412	\\
1.319702602	1.499546496	\\
1.364620939	1.503404964	\\
1.335714286	1.505743173	\\
1.012461059	1.09132199	\\
1.529636364	1.580574388	\\
1.507939394	1.581857535	\\
1.012232416	1.093273859	\\
1.545909091	1.583571828	\\
1.474452555	1.559296628	\\
1.012307692	1.096323862	\\
1.013071895	1.09341855	\\
1.00952381	1.100302986	\\
1.009345794	1.101244706	\\
1.019047619	1.101130118	\\
1.00952381	1.101447113	\\
1.722891566	1.915129456	\\
1.4675	1.590386122	\\
1.4875	1.590386122	\\
1.016129032	1.101697432	\\
1.015974441	1.101853604	\\
1.48019802	1.592907722	\\
1.472772277	1.592907722	\\
1.472772277	1.592907722	\\
1.462871287	1.593866932	\\
1.50245098	1.595414781	\\
1.501216545	1.597285668	\\
1.00952381	1.105691867	\\
1.42484	1.636563755	\\
1.009345794	1.107210265	\\
1.496296296	1.598439875	\\
1.016556291	1.103877975	\\
1.01183432	1.103116837	\\
0.723782609	1.145606796	\\
1.5036	1.670267568	\\
1.503816794	1.624826585	\\
0.739347826	1.148008777	\\
0.739347826	1.14818718	\\
1.53224	1.673634601	\\
1.41768	1.674933143	\\
1.019047619	1.111958544	\\
1.461538462	1.647521631	\\
1.275862069	1.401054364	\\
1.611	1.768667788	\\
1.58236	1.76968527	\\
1.611	1.770598492	\\
0.840521739	1.176316721	\\
0.840521739	1.176764351	\\
0.848304348	1.176819606	\\
0.840521739	1.178060707	\\
1.300813008	1.486292727	\\
1.38700565	1.530471668	\\
1.410614525	1.535050891	\\
0.988391304	1.214368412	\\
0.95726087	1.214440882	\\
0.972826087	1.214674207	\\
0.95726087	1.215106745	\\
1.033846154	1.154199829	\\
1.039755352	1.15411631	\\
1.027522936	1.152566816	\\
1.050652174	1.235993468	\\
1.058434783	1.238447039	\\
1.066217391	1.239843327	\\
1.053291536	1.177581751	\\
1.040955631	1.175341473	\\
1.064220183	1.186189734	\\
1.066838046	1.237749906	\\
};
\addlegendentry{This work}



\addplot[line width=1.0pt, black, domain=0.00001:10E11, samples=200] {x};
%\addlegendentry{y=0}










% \addplot[only marks, color=teal, mark=triangle, mark size=3.0pt, line width=0.1pt]
% table[row sep=crcr]{
% 2.270756757	0.756794994	\\
% 1.827160494	1.20993211	\\
% 2.683108108	1.869614995	\\
% 2.570135135	1.873658721	\\
% 2.733945946	1.878165168	\\
% 2.354037267	1.907920107	\\
% 1.910958904	1.126391584	\\
% 2.530864198	2.173183432	\\
% 1.315505913	1.183034661	\\
% 2.012903226	1.759865007	\\
% 1.34586071	1.20756776	\\
% 1.544827586	1.036058236	\\
% 2.833333333	2.811372531	\\
% 1.544546649	1.523231671	\\
% 1.406570302	1.40724868	\\
% 2.437086093	2.082119034	\\
% 3.462621622	2.934507615	\\
% 3.654675676	2.946021158	\\
% 3.660324324	2.958664335	\\
% 1.682522996	1.640632762	\\
% 1.722076216	1.689351602	\\
% 1.656767411	1.641734041	\\
% 1.796583443	1.769439629	\\
% 2.352941176	2.301625252	\\
% 1.763513514	1.53954966	\\
% 1.731274639	1.694159859	\\
% 1.815900131	1.718065258	\\
% 1.820499343	1.755383547	\\
% 2.374193548	2.464998122	\\
% 3.59375	3.339073366	\\
% 1.850854139	1.814674725	\\
% 1.310344828	0.913292855	\\
% 2.807692308	2.593181849	\\
% 1.998028909	1.989292947	\\
% 2.007227332	2.076908276	\\
% 1.248275862	0.833824179	\\
% 2.065177398	2.089286021	\\
% 2.093959732	1.963214309	\\
% 4.05625	3.930484185	\\
% 2.277660972	2.278632165	\\
% 1.462585034	1.278618668	\\
% 1.194444444	0.791355611	\\
% 3.122580645	3.036020792	\\
% 2.281879195	2.190139101	\\
% 1.4	1.167657999	\\
% 4.970810811	4.289807747	\\
% 4.823945946	4.303922149	\\
% 4.620594595	4.307136411	\\
% 1.113636364	0.762902511	\\
% 1.305555556	1.078592531	\\
% 4.987341772	4.545419372	\\
% 1.650684932	1.567908413	\\
% 3.503225806	3.509342509	\\
% 2.547297297	2.521251026	\\
% 1.066176471	0.506822687	\\
% 1.544827586	1.423501939	\\
% 1.181818182	0.966004331	\\
% 1.772413793	1.720572724	\\
% 5.3	4.920276407	\\
% 3.698717949	3.795809881	\\
% 1.416666667	1.297273453	\\
% 1.627586207	1.568868069	\\
% 5.620253165	5.162901892	\\
% 2.378010914	2.341402082	\\
% 2.34902131	2.343994694	\\
% 2.368577209	2.345525096	\\
% 2.365337714	2.364202197	\\
% 2.362066631	2.375790707	\\
% 4.044871795	4.001286657	\\
% 2.80952381	2.870268029	\\
% 1.092857143	0.801434098	\\
% 2.440202252	2.423878361	\\
% 2.439267697	2.433582148	\\
% 2.442217366	2.44743436	\\
% 2.457702951	2.462841253	\\
% 1.265734266	1.159046439	\\
% 1.951724138	1.945533659	\\
% 1.496503497	1.413365147	\\
% 1.784722222	1.768005811	\\
% 0.927545455	0.929695255	\\
% 1.019757576	0.933934891	\\
% 1.019757576	0.936472041	\\
% 1.321678322	1.260261563	\\
% 3.19047619	3.228245204	\\
% 1.126760563	0.96261666	\\
% 1.608391608	1.588133647	\\
% 2.160839161	2.183891766	\\
% 1.090604027	0.787196312	\\
% 1.103333333	0.792750593	\\
% 0.98808	1.0397393	\\
% 0.98092	1.05286854	\\
% 0.98092	1.05286854	\\
% 3.356643357	3.438372959	\\
% 1.958041958	1.978154156	\\
% 1.001577287	0.279559453	\\
% 1.154929577	1.043835389	\\
% 1.00619195	0.296188067	\\
% 1.408450704	1.412378792	\\
% 1.008064516	0.289112496	\\
% 1	0.298988586	\\
% 1	0.296595474	\\
% 1	0.299450778	\\
% 1.004048583	0.300195117	\\
% 3.61971831	3.597270546	\\
% 1.004048583	0.309104032	\\
% 1	0.314182612	\\
% 1.008733624	0.301857206	\\
% 1.311778842	1.133588875	\\
% 1.332335273	1.133776362	\\
% 1.313427769	1.138810549	\\
% 1.004716981	0.307426447	\\
% 1.004694836	0.314717255	\\
% 1.753521127	1.764862074	\\
% 2.384615385	2.426660294	\\
% 2.728323699	3.461185124	\\
% 2.637724551	3.468765309	\\
% 2.832891247	3.503473591	\\
% 2.14893617	2.191504296	\\
% 1.221428571	1.164238757	\\
% 1.539007092	1.56324047	\\
% 1.355138728	1.229925564	\\
% 1.341418547	1.230483908	\\
% 1.33070093	1.231770332	\\
% 1.242151515	1.220121226	\\
% 1.253	1.22109032	\\
% 1.280121212	1.221274637	\\
% 2.560283688	2.583060375	\\
% 1.1814	1.243017681	\\
% 1.16708	1.24575495	\\
% 1.16708	1.248761952	\\
% 1.0382	1.251112091	\\
% 0.87352	1.252766196	\\
% 1.928571429	1.94770048	\\
% 1.164037855	0.98896353	\\
% 1.164516129	0.987798196	\\
% 1.378136755	1.278578659	\\
% 2.264285714	2.32159305	\\
% 2.609929078	2.673130099	\\
% 1.364182439	1.287851084	\\
% 1.3768032	1.292986897	\\
% 1.400925106	1.316565528	\\
% 1.392235743	1.318412493	\\
% 2.671428571	2.749619889	\\
% 1.168458781	1.014791529	\\
% 2.35971223	2.402946904	\\
% 1.177700348	1.023354332	\\
% 1.397349832	1.333208472	\\
% 1.307142857	1.284129644	\\
% 1.012244898	0.48715435	\\
% 1.642857143	1.717584288	\\
% 2.021582734	2.056446514	\\
% 1.413117675	1.347939259	\\
% 2.731070496	2.848669546	\\
% 2.431654676	2.467889241	\\
% 1.445459788	1.364281194	\\
% 1.442025928	1.365662339	\\
% 1.418960594	1.365777405	\\
% 1.456956114	1.366608714	\\
% 1.426850826	1.368235472	\\
% 1.008064516	0.499261574	\\
% 1.366909091	1.369773462	\\
% 1.361484848	1.370328115	\\
% 1.350636364	1.370359341	\\
% 1.473319918	1.390221219	\\
% 2.650334076	2.977080589	\\
% 2.587719298	2.982884642	\\
% 2.420935412	2.982034081	\\
% 2.116788321	2.131135281	\\
% 2.661469933	2.984500247	\\
% 1.478814046	1.397485404	\\
% 2.641723356	2.985848705	\\
% 1.463473776	1.397664066	\\
% 1.496234172	1.40163814	\\
% 1.507846536	1.406692693	\\
% 1.003968254	0.516011541	\\
% 1.016129032	0.518178762	\\
% 1.499437068	1.418077372	\\
% 1.762589928	1.811557412	\\
% 1.511095854	1.426360921	\\
% 1.518305703	1.434383074	\\
% 2.176470588	2.194536823	\\
% 1.518886715	1.438916324	\\
% 1.405797101	1.40332509	\\
% 1.288372093	1.304848091	\\
% 2.294536817	2.543805539	\\
% 2.33640553	2.558654777	\\
% 1.300469484	1.311508481	\\
% 1.276497696	1.31578041	\\
% 1.290322581	1.316975362	\\
% 1.288372093	1.316627353	\\
% 1.791366906	1.877904967	\\
% 1.00619195	0.571308004	\\
% 1.27448	1.471652165	\\
% 2.061946903	2.226383182	\\
% 1.38188	1.480627889	\\
% 1.22436	1.483246249	\\
% 1.00623053	0.583073591	\\
% 1.328301887	1.380634216	\\
% 1.846715328	1.920138557	\\
% 1.334572491	1.38767251	\\
% 1.335740072	1.393041682	\\
% 1.389891697	1.393041682	\\
% 1.389285714	1.39637451	\\
% 1.384615385	1.392223722	\\
% 1.319702602	1.390095563	\\
% 1.364620939	1.395498708	\\
% 1.335714286	1.398835752	\\
% 1.012461059	0.586920193	\\
% 1.529636364	1.499569272	\\
% 1.507939394	1.501328063	\\
% 1.012232416	0.593750219	\\
% 1.545909091	1.503674233	\\
% 1.474452555	1.472353391	\\
% 1.012307692	0.604791045	\\
% 1.013071895	0.595505859	\\
% 1.00952381	0.618130376	\\
% 1.009345794	0.621233697	\\
% 1.019047619	0.620972506	\\
% 1.00952381	0.622013498	\\
% 1.722891566	1.886874735	\\
% 1.4675	1.514668204	\\
% 1.4875	1.514668204	\\
% 1.016129032	0.622946626	\\
% 1.015974441	0.623457809	\\
% 1.48019802	1.517980873	\\
% 1.472772277	1.517980873	\\
% 1.472772277	1.517980873	\\
% 1.462871287	1.519276026	\\
% 1.50245098	1.52126723	\\
% 1.501216545	1.523715011	\\
% 1.00952381	0.635661692	\\
% 1.42484	1.573570579	\\
% 1.009345794	0.640505658	\\
% 1.496296296	1.525938052	\\
% 1.016556291	0.630848235	\\
% 1.01183432	0.62859304	\\
% 0.723782609	0.749602016	\\
% 1.5036	1.616786216	\\
% 1.503816794	1.560921099	\\
% 0.739347826	0.756329796	\\
% 0.739347826	0.75682633	\\
% 1.53224	1.621034824	\\
% 1.41768	1.622670144	\\
% 1.019047619	0.657054043	\\
% 1.461538462	1.59165121	\\
% 1.275862069	1.253420791	\\
% 1.611	1.736371137	\\
% 1.58236	1.73756194	\\
% 1.611	1.738629987	\\
% 0.840521739	0.83051747	\\
% 0.840521739	0.831626551	\\
% 0.848304348	0.831763333	\\
% 0.840521739	0.834828782	\\
% 1.300813008	1.382158127	\\
% 1.38700565	1.444980055	\\
% 1.410614525	1.451304105	\\
% 0.988391304	0.919427363	\\
% 0.95726087	0.919587618	\\
% 0.972826087	0.920103373	\\
% 0.95726087	0.921058648	\\
% 1.033846154	0.77958236	\\
% 1.039755352	0.779414465	\\
% 1.027522936	0.775479725	\\
% 1.050652174	0.965978673	\\
% 1.058434783	0.971109668	\\
% 1.066217391	0.974016817	\\
% 1.053291536	0.838568045	\\
% 1.040955631	0.83333609	\\
% 1.064220183	0.858918366	\\
% 1.066838046	0.971793665	\\
% };
% \addlegendentry{Laan \textit{et al.} ~\cite{laan2014maximum}}


% \addplot[only marks, color=blue, mark=o, mark size=3.0pt, line width=0.1pt]
% table[row sep=crcr]{
% 2.270756757	2.038104911	\\
% 1.827160494	2.156347465	\\
% 2.683108108	2.502145994	\\
% 2.570135135	2.504771181	\\
% 2.733945946	2.507703194	\\
% 2.354037267	2.520804434	\\
% 1.910958904	2.038624564	\\
% 2.530864198	2.705218687	\\
% 1.315505913	1.924478836	\\
% 2.012903226	2.273272085	\\
% 1.34586071	1.904234804	\\
% 1.544827586	1.835147804	\\
% 2.833333333	3.206816953	\\
% 1.544546649	1.997405458	\\
% 1.406570302	1.913645535	\\
% 2.437086093	2.448902177	\\
% 3.462621622	3.322064191	\\
% 3.654675676	3.331743364	\\
% 3.660324324	3.342380013	\\
% 1.682522996	2.035474531	\\
% 1.722076216	2.052989074	\\
% 1.656767411	2.005060461	\\
% 1.796583443	2.083797312	\\
% 2.352941176	2.582326858	\\
% 1.763513514	1.892570707	\\
% 1.731274639	1.994467353	\\
% 1.815900131	2.002881191	\\
% 1.820499343	2.016475078	\\
% 2.374193548	2.686607482	\\
% 3.59375	3.647785126	\\
% 1.850854139	2.039172932	\\
% 1.310344828	1.480048726	\\
% 2.807692308	2.770612012	\\
% 1.998028909	2.144687149	\\
% 2.007227332	2.221813176	\\
% 1.248275862	1.367235284	\\
% 2.065177398	2.191911345	\\
% 2.093959732	2.04055092	\\
% 4.05625	4.142856861	\\
% 2.277660972	2.287830717	\\
% 1.462585034	1.402505026	\\
% 1.194444444	1.203439295	\\
% 3.122580645	3.070264264	\\
% 2.281879195	2.145253418	\\
% 1.4	1.251388	\\
% 4.970810811	4.465636784	\\
% 4.823945946	4.477347231	\\
% 4.620594595	4.480013247	\\
% 1.113636364	1.020019526	\\
% 1.305555556	1.081712978	\\
% 4.987341772	4.648733721	\\
% 1.650684932	1.441156227	\\
% 3.503225806	3.399534556	\\
% 2.547297297	2.318847681	\\
% 1.066176471	0.988615467	\\
% 1.544827586	1.265763163	\\
% 1.181818182	0.923949995	\\
% 1.772413793	1.48695186	\\
% 5.3	4.952949064	\\
% 3.698717949	3.601775847	\\
% 1.416666667	1.085479394	\\
% 1.627586207	1.302141215	\\
% 5.620253165	5.148903762	\\
% 2.378010914	2.010854894	\\
% 2.34902131	2.01191054	\\
% 2.368577209	2.013045828	\\
% 2.365337714	2.022808373	\\
% 2.362066631	2.028829325	\\
% 4.044871795	3.748262082	\\
% 2.80952381	2.520829736	\\
% 1.092857143	0.717940681	\\
% 2.440202252	2.05395383	\\
% 2.439267697	2.059508147	\\
% 2.442217366	2.066646347	\\
% 2.457702951	2.074759584	\\
% 1.265734266	0.916841859	\\
% 1.951724138	1.576757416	\\
% 1.496503497	1.110966768	\\
% 1.784722222	1.374983202	\\
% 0.927545455	0.716213802	\\
% 1.019757576	0.716130987	\\
% 1.019757576	0.716100584	\\
% 1.321678322	0.935964956	\\
% 3.19047619	2.743449679	\\
% 1.126760563	0.699516223	\\
% 1.608391608	1.170612421	\\
% 2.160839161	1.69305121	\\
% 1.090604027	0.57113867	\\
% 1.103333333	0.570657466	\\
% 0.98808	0.731256884	\\
% 0.98092	0.73369298	\\
% 0.98092	0.73369298	\\
% 3.356643357	2.880567754	\\
% 1.958041958	1.472573562	\\
% 1.001577287	0.551740278	\\
% 1.154929577	0.71170531	\\
% 1.00619195	0.516665045	\\
% 1.408450704	0.984848999	\\
% 1.008064516	0.47352107	\\
% 1	0.451706681	\\
% 1	0.452812879	\\
% 1	0.445727295	\\
% 1.004048583	0.443973452	\\
% 3.61971831	2.98729461	\\
% 1.004048583	0.425236524	\\
% 1	0.415720676	\\
% 1.008733624	0.429408405	\\
% 1.311778842	0.754304667	\\
% 1.332335273	0.75440441	\\
% 1.313427769	0.756010871	\\
% 1.004716981	0.411553767	\\
% 1.004694836	0.39745381	\\
% 1.753521127	1.249601587	\\
% 2.384615385	1.827859413	\\
% 2.728323699	2.818511814	\\
% 2.637724551	2.822449988	\\
% 2.832891247	2.856272983	\\
% 2.14893617	1.587306111	\\
% 1.221428571	0.747325612	\\
% 1.539007092	1.050257176	\\
% 1.355138728	0.788905402	\\
% 1.341418547	0.788972141	\\
% 1.33070093	0.789412927	\\
% 1.242151515	0.780126552	\\
% 1.253	0.780511596	\\
% 1.280121212	0.78058492	\\
% 2.560283688	1.921726554	\\
% 1.1814	0.793400308	\\
% 1.16708	0.794524833	\\
% 1.16708	0.795767089	\\
% 1.0382	0.796742981	\\
% 0.87352	0.797432457	\\
% 1.928571429	1.345324462	\\
% 1.164037855	0.600870236	\\
% 1.164516129	0.599953611	\\
% 1.378136755	0.80906359	\\
% 2.264285714	1.663349704	\\
% 2.609929078	1.977975048	\\
% 1.364182439	0.813200516	\\
% 1.3768032	0.815562774	\\
% 1.400925106	0.826153626	\\
% 1.392235743	0.82703192	\\
% 2.671428571	2.026915433	\\
% 1.168458781	0.606406306	\\
% 2.35971223	1.712923725	\\
% 1.177700348	0.611015851	\\
% 1.397349832	0.833932007	\\
% 1.307142857	0.797206123	\\
% 1.012244898	0.27803629	\\
% 1.642857143	1.129318	\\
% 2.021582734	1.407480721	\\
% 1.413117675	0.840773514	\\
% 2.731070496	2.094952407	\\
% 2.431654676	1.753524826	\\
% 1.445459788	0.848630001	\\
% 1.442025928	0.849506834	\\
% 1.418960594	0.849504274	\\
% 1.456956114	0.84984397	\\
% 1.426850826	0.850821558	\\
% 1.008064516	0.277561876	\\
% 1.366909091	0.847761775	\\
% 1.361484848	0.848038786	\\
% 1.350636364	0.848054386	\\
% 1.473319918	0.861797173	\\
% 2.650334076	2.196998215	\\
% 2.587719298	2.201921934	\\
% 2.420935412	2.200761597	\\
% 2.116788321	1.452078206	\\
% 2.661469933	2.202636152	\\
% 1.478814046	0.865638549	\\
% 2.641723356	2.203065603	\\
% 1.463473776	0.865542804	\\
% 1.496234172	0.867687034	\\
% 1.507846536	0.870498011	\\
% 1.003968254	0.277966435	\\
% 1.016129032	0.278177379	\\
% 1.499437068	0.876126687	\\
% 1.762589928	1.182020509	\\
% 1.511095854	0.88038452	\\
% 1.518305703	0.884567729	\\
% 2.176470588	1.491042191	\\
% 1.518886715	0.887067958	\\
% 1.405797101	0.856425196	\\
% 1.288372093	0.782685685	\\
% 2.294536817	1.781196646	\\
% 2.33640553	1.792834437	\\
% 1.300469484	0.786775988	\\
% 1.276497696	0.789642793	\\
% 1.290322581	0.790259907	\\
% 1.288372093	0.789750396	\\
% 1.791366906	1.220957719	\\
% 1.00619195	0.296851455	\\
% 1.27448	0.904086799	\\
% 2.061946903	1.506070167	\\
% 1.38188	0.908988456	\\
% 1.22436	0.910424722	\\
% 1.00623053	0.299980781	\\
% 1.328301887	0.830853243	\\
% 1.846715328	1.246414155	\\
% 1.334572491	0.835162401	\\
% 1.335740072	0.839077417	\\
% 1.389891697	0.839077417	\\
% 1.389285714	0.841254139	\\
% 1.384615385	0.838131663	\\
% 1.319702602	0.836471372	\\
% 1.364620939	0.840407058	\\
% 1.335714286	0.842588398	\\
% 1.012461059	0.300038109	\\
% 1.529636364	0.916672696	\\
% 1.507939394	0.917657009	\\
% 1.012232416	0.303053785	\\
% 1.545909091	0.918971938	\\
% 1.474452555	0.893964344	\\
% 1.012307692	0.306800887	\\
% 1.013071895	0.301082134	\\
% 1.00952381	0.313011471	\\
% 1.009345794	0.314490125	\\
% 1.019047619	0.314101583	\\
% 1.00952381	0.314599597	\\
% 1.722891566	1.206929764	\\
% 1.4675	0.919360217	\\
% 1.4875	0.919360217	\\
% 1.016129032	0.314788869	\\
% 1.015974441	0.315034351	\\
% 1.48019802	0.921591749	\\
% 1.472772277	0.921591749	\\
% 1.472772277	0.921591749	\\
% 1.462871287	0.92233476	\\
% 1.50245098	0.923807226	\\
% 1.501216545	0.925458459	\\
% 1.00952381	0.321451036	\\
% 1.42484	0.961605744	\\
% 1.009345794	0.323818658	\\
% 1.496296296	0.924437793	\\
% 1.016556291	0.316733204	\\
% 1.01183432	0.315154636	\\
% 0.723782609	0.386618039	\\
% 1.5036	0.987114207	\\
% 1.503816794	0.944890218	\\
% 0.739347826	0.389464231	\\
% 0.739347826	0.389676449	\\
% 1.53224	0.989654469	\\
% 1.41768	0.990633736	\\
% 1.019047619	0.328056234	\\
% 1.461538462	0.958577261	\\
% 1.275862069	0.707810951	\\
% 1.611	1.06062914	\\
% 1.58236	1.061380846	\\
% 1.611	1.062055369	\\
% 0.840521739	0.423932588	\\
% 0.840521739	0.424483775	\\
% 0.848304348	0.424551815	\\
% 0.840521739	0.426080227	\\
% 1.300813008	0.793248985	\\
% 1.38700565	0.833651816	\\
% 1.410614525	0.837861919	\\
% 0.988391304	0.470562128	\\
% 0.95726087	0.470650013	\\
% 0.972826087	0.470932938	\\
% 0.95726087	0.471457291	\\
% 1.033846154	0.383282097	\\
% 1.039755352	0.383054276	\\
% 1.027522936	0.380651319	\\
% 1.050652174	0.496559794	\\
% 1.058434783	0.499478932	\\
% 1.066217391	0.501137267	\\
% 1.053291536	0.414114569	\\
% 1.040955631	0.410660748	\\
% 1.064220183	0.42592438	\\
% 1.066838046	0.493263492	\\
% };
% \addlegendentry{Pasandideh-Fard \textit{et al.}~\cite{pasandideh1996capillary}}







\end{axis}
\end{tikzpicture}












==> SM_Figures/parity_pasandideh.tex <==

\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.3\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\beta_{\mathrm{experiment}}$},
    ylabel={\small $\beta_{\mathrm{theory}}$},
    xmin=0.2, xmax=10,
    ymin=0.2, ymax=10,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left
    ]







\addplot[line width=1.0pt, black, domain=0.00001:10E11, samples=200] {x};
%\addlegendentry{y=0}








\addplot[only marks, color=blue, mark=o, mark size=3.0pt, line width=0.1pt]
table[row sep=crcr]{
2.270756757	2.038104911	\\
1.827160494	2.156347465	\\
2.683108108	2.502145994	\\
2.570135135	2.504771181	\\
2.733945946	2.507703194	\\
2.354037267	2.520804434	\\
1.910958904	2.038624564	\\
2.530864198	2.705218687	\\
1.315505913	1.924478836	\\
2.012903226	2.273272085	\\
1.34586071	1.904234804	\\
1.544827586	1.835147804	\\
2.833333333	3.206816953	\\
1.544546649	1.997405458	\\
1.406570302	1.913645535	\\
2.437086093	2.448902177	\\
3.462621622	3.322064191	\\
3.654675676	3.331743364	\\
3.660324324	3.342380013	\\
1.682522996	2.035474531	\\
1.722076216	2.052989074	\\
1.656767411	2.005060461	\\
1.796583443	2.083797312	\\
2.352941176	2.582326858	\\
1.763513514	1.892570707	\\
1.731274639	1.994467353	\\
1.815900131	2.002881191	\\
1.820499343	2.016475078	\\
2.374193548	2.686607482	\\
3.59375	3.647785126	\\
1.850854139	2.039172932	\\
1.310344828	1.480048726	\\
2.807692308	2.770612012	\\
1.998028909	2.144687149	\\
2.007227332	2.221813176	\\
1.248275862	1.367235284	\\
2.065177398	2.191911345	\\
2.093959732	2.04055092	\\
4.05625	4.142856861	\\
2.277660972	2.287830717	\\
1.462585034	1.402505026	\\
1.194444444	1.203439295	\\
3.122580645	3.070264264	\\
2.281879195	2.145253418	\\
1.4	1.251388	\\
4.970810811	4.465636784	\\
4.823945946	4.477347231	\\
4.620594595	4.480013247	\\
1.113636364	1.020019526	\\
1.305555556	1.081712978	\\
4.987341772	4.648733721	\\
1.650684932	1.441156227	\\
3.503225806	3.399534556	\\
2.547297297	2.318847681	\\
1.066176471	0.988615467	\\
1.544827586	1.265763163	\\
1.181818182	0.923949995	\\
1.772413793	1.48695186	\\
5.3	4.952949064	\\
3.698717949	3.601775847	\\
1.416666667	1.085479394	\\
1.627586207	1.302141215	\\
5.620253165	5.148903762	\\
2.378010914	2.010854894	\\
2.34902131	2.01191054	\\
2.368577209	2.013045828	\\
2.365337714	2.022808373	\\
2.362066631	2.028829325	\\
4.044871795	3.748262082	\\
2.80952381	2.520829736	\\
1.092857143	0.717940681	\\
2.440202252	2.05395383	\\
2.439267697	2.059508147	\\
2.442217366	2.066646347	\\
2.457702951	2.074759584	\\
1.265734266	0.916841859	\\
1.951724138	1.576757416	\\
1.496503497	1.110966768	\\
1.784722222	1.374983202	\\
0.927545455	0.716213802	\\
1.019757576	0.716130987	\\
1.019757576	0.716100584	\\
1.321678322	0.935964956	\\
3.19047619	2.743449679	\\
1.126760563	0.699516223	\\
1.608391608	1.170612421	\\
2.160839161	1.69305121	\\
1.090604027	0.57113867	\\
1.103333333	0.570657466	\\
0.98808	0.731256884	\\
0.98092	0.73369298	\\
0.98092	0.73369298	\\
3.356643357	2.880567754	\\
1.958041958	1.472573562	\\
1.001577287	0.551740278	\\
1.154929577	0.71170531	\\
1.00619195	0.516665045	\\
1.408450704	0.984848999	\\
1.008064516	0.47352107	\\
1	0.451706681	\\
1	0.452812879	\\
1	0.445727295	\\
1.004048583	0.443973452	\\
3.61971831	2.98729461	\\
1.004048583	0.425236524	\\
1	0.415720676	\\
1.008733624	0.429408405	\\
1.311778842	0.754304667	\\
1.332335273	0.75440441	\\
1.313427769	0.756010871	\\
1.004716981	0.411553767	\\
1.004694836	0.39745381	\\
1.753521127	1.249601587	\\
2.384615385	1.827859413	\\
2.728323699	2.818511814	\\
2.637724551	2.822449988	\\
2.832891247	2.856272983	\\
2.14893617	1.587306111	\\
1.221428571	0.747325612	\\
1.539007092	1.050257176	\\
1.355138728	0.788905402	\\
1.341418547	0.788972141	\\
1.33070093	0.789412927	\\
1.242151515	0.780126552	\\
1.253	0.780511596	\\
1.280121212	0.78058492	\\
2.560283688	1.921726554	\\
1.1814	0.793400308	\\
1.16708	0.794524833	\\
1.16708	0.795767089	\\
1.0382	0.796742981	\\
0.87352	0.797432457	\\
1.928571429	1.345324462	\\
1.164037855	0.600870236	\\
1.164516129	0.599953611	\\
1.378136755	0.80906359	\\
2.264285714	1.663349704	\\
2.609929078	1.977975048	\\
1.364182439	0.813200516	\\
1.3768032	0.815562774	\\
1.400925106	0.826153626	\\
1.392235743	0.82703192	\\
2.671428571	2.026915433	\\
1.168458781	0.606406306	\\
2.35971223	1.712923725	\\
1.177700348	0.611015851	\\
1.397349832	0.833932007	\\
1.307142857	0.797206123	\\
1.012244898	0.27803629	\\
1.642857143	1.129318	\\
2.021582734	1.407480721	\\
1.413117675	0.840773514	\\
2.731070496	2.094952407	\\
2.431654676	1.753524826	\\
1.445459788	0.848630001	\\
1.442025928	0.849506834	\\
1.418960594	0.849504274	\\
1.456956114	0.84984397	\\
1.426850826	0.850821558	\\
1.008064516	0.277561876	\\
1.366909091	0.847761775	\\
1.361484848	0.848038786	\\
1.350636364	0.848054386	\\
1.473319918	0.861797173	\\
2.650334076	2.196998215	\\
2.587719298	2.201921934	\\
2.420935412	2.200761597	\\
2.116788321	1.452078206	\\
2.661469933	2.202636152	\\
1.478814046	0.865638549	\\
2.641723356	2.203065603	\\
1.463473776	0.865542804	\\
1.496234172	0.867687034	\\
1.507846536	0.870498011	\\
1.003968254	0.277966435	\\
1.016129032	0.278177379	\\
1.499437068	0.876126687	\\
1.762589928	1.182020509	\\
1.511095854	0.88038452	\\
1.518305703	0.884567729	\\
2.176470588	1.491042191	\\
1.518886715	0.887067958	\\
1.405797101	0.856425196	\\
1.288372093	0.782685685	\\
2.294536817	1.781196646	\\
2.33640553	1.792834437	\\
1.300469484	0.786775988	\\
1.276497696	0.789642793	\\
1.290322581	0.790259907	\\
1.288372093	0.789750396	\\
1.791366906	1.220957719	\\
1.00619195	0.296851455	\\
1.27448	0.904086799	\\
2.061946903	1.506070167	\\
1.38188	0.908988456	\\
1.22436	0.910424722	\\
1.00623053	0.299980781	\\
1.328301887	0.830853243	\\
1.846715328	1.246414155	\\
1.334572491	0.835162401	\\
1.335740072	0.839077417	\\
1.389891697	0.839077417	\\
1.389285714	0.841254139	\\
1.384615385	0.838131663	\\
1.319702602	0.836471372	\\
1.364620939	0.840407058	\\
1.335714286	0.842588398	\\
1.012461059	0.300038109	\\
1.529636364	0.916672696	\\
1.507939394	0.917657009	\\
1.012232416	0.303053785	\\
1.545909091	0.918971938	\\
1.474452555	0.893964344	\\
1.012307692	0.306800887	\\
1.013071895	0.301082134	\\
1.00952381	0.313011471	\\
1.009345794	0.314490125	\\
1.019047619	0.314101583	\\
1.00952381	0.314599597	\\
1.722891566	1.206929764	\\
1.4675	0.919360217	\\
1.4875	0.919360217	\\
1.016129032	0.314788869	\\
1.015974441	0.315034351	\\
1.48019802	0.921591749	\\
1.472772277	0.921591749	\\
1.472772277	0.921591749	\\
1.462871287	0.92233476	\\
1.50245098	0.923807226	\\
1.501216545	0.925458459	\\
1.00952381	0.321451036	\\
1.42484	0.961605744	\\
1.009345794	0.323818658	\\
1.496296296	0.924437793	\\
1.016556291	0.316733204	\\
1.01183432	0.315154636	\\
0.723782609	0.386618039	\\
1.5036	0.987114207	\\
1.503816794	0.944890218	\\
0.739347826	0.389464231	\\
0.739347826	0.389676449	\\
1.53224	0.989654469	\\
1.41768	0.990633736	\\
1.019047619	0.328056234	\\
1.461538462	0.958577261	\\
1.275862069	0.707810951	\\
1.611	1.06062914	\\
1.58236	1.061380846	\\
1.611	1.062055369	\\
0.840521739	0.423932588	\\
0.840521739	0.424483775	\\
0.848304348	0.424551815	\\
0.840521739	0.426080227	\\
1.300813008	0.793248985	\\
1.38700565	0.833651816	\\
1.410614525	0.837861919	\\
0.988391304	0.470562128	\\
0.95726087	0.470650013	\\
0.972826087	0.470932938	\\
0.95726087	0.471457291	\\
1.033846154	0.383282097	\\
1.039755352	0.383054276	\\
1.027522936	0.380651319	\\
1.050652174	0.496559794	\\
1.058434783	0.499478932	\\
1.066217391	0.501137267	\\
1.053291536	0.414114569	\\
1.040955631	0.410660748	\\
1.064220183	0.42592438	\\
1.066838046	0.493263492	\\
};
\addlegendentry{Pasandideh-Fard \textit{et al.}~\cite{pasandideh1996capillary}}







\end{axis}
\end{tikzpicture}












==> SM_Figures/partity_laan.tex <==

\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.3\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\beta_{\mathrm{experiment}}$},
    ylabel={\small $\beta_{\mathrm{theory}}$},
    xmin=0.2, xmax=10,
    ymin=0.2, ymax=10,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left
    ]








\addplot[line width=1.0pt, black, domain=0.00001:10E11, samples=200] {x};
%\addlegendentry{y=0}










\addplot[only marks, color=teal, mark=triangle, mark size=3.0pt, line width=0.1pt]
table[row sep=crcr]{
2.270756757	0.756794994	\\
1.827160494	1.20993211	\\
2.683108108	1.869614995	\\
2.570135135	1.873658721	\\
2.733945946	1.878165168	\\
2.354037267	1.907920107	\\
1.910958904	1.126391584	\\
2.530864198	2.173183432	\\
1.315505913	1.183034661	\\
2.012903226	1.759865007	\\
1.34586071	1.20756776	\\
1.544827586	1.036058236	\\
2.833333333	2.811372531	\\
1.544546649	1.523231671	\\
1.406570302	1.40724868	\\
2.437086093	2.082119034	\\
3.462621622	2.934507615	\\
3.654675676	2.946021158	\\
3.660324324	2.958664335	\\
1.682522996	1.640632762	\\
1.722076216	1.689351602	\\
1.656767411	1.641734041	\\
1.796583443	1.769439629	\\
2.352941176	2.301625252	\\
1.763513514	1.53954966	\\
1.731274639	1.694159859	\\
1.815900131	1.718065258	\\
1.820499343	1.755383547	\\
2.374193548	2.464998122	\\
3.59375	3.339073366	\\
1.850854139	1.814674725	\\
1.310344828	0.913292855	\\
2.807692308	2.593181849	\\
1.998028909	1.989292947	\\
2.007227332	2.076908276	\\
1.248275862	0.833824179	\\
2.065177398	2.089286021	\\
2.093959732	1.963214309	\\
4.05625	3.930484185	\\
2.277660972	2.278632165	\\
1.462585034	1.278618668	\\
1.194444444	0.791355611	\\
3.122580645	3.036020792	\\
2.281879195	2.190139101	\\
1.4	1.167657999	\\
4.970810811	4.289807747	\\
4.823945946	4.303922149	\\
4.620594595	4.307136411	\\
1.113636364	0.762902511	\\
1.305555556	1.078592531	\\
4.987341772	4.545419372	\\
1.650684932	1.567908413	\\
3.503225806	3.509342509	\\
2.547297297	2.521251026	\\
1.066176471	0.506822687	\\
1.544827586	1.423501939	\\
1.181818182	0.966004331	\\
1.772413793	1.720572724	\\
5.3	4.920276407	\\
3.698717949	3.795809881	\\
1.416666667	1.297273453	\\
1.627586207	1.568868069	\\
5.620253165	5.162901892	\\
2.378010914	2.341402082	\\
2.34902131	2.343994694	\\
2.368577209	2.345525096	\\
2.365337714	2.364202197	\\
2.362066631	2.375790707	\\
4.044871795	4.001286657	\\
2.80952381	2.870268029	\\
1.092857143	0.801434098	\\
2.440202252	2.423878361	\\
2.439267697	2.433582148	\\
2.442217366	2.44743436	\\
2.457702951	2.462841253	\\
1.265734266	1.159046439	\\
1.951724138	1.945533659	\\
1.496503497	1.413365147	\\
1.784722222	1.768005811	\\
0.927545455	0.929695255	\\
1.019757576	0.933934891	\\
1.019757576	0.936472041	\\
1.321678322	1.260261563	\\
3.19047619	3.228245204	\\
1.126760563	0.96261666	\\
1.608391608	1.588133647	\\
2.160839161	2.183891766	\\
1.090604027	0.787196312	\\
1.103333333	0.792750593	\\
0.98808	1.0397393	\\
0.98092	1.05286854	\\
0.98092	1.05286854	\\
3.356643357	3.438372959	\\
1.958041958	1.978154156	\\
1.001577287	0.279559453	\\
1.154929577	1.043835389	\\
1.00619195	0.296188067	\\
1.408450704	1.412378792	\\
1.008064516	0.289112496	\\
1	0.298988586	\\
1	0.296595474	\\
1	0.299450778	\\
1.004048583	0.300195117	\\
3.61971831	3.597270546	\\
1.004048583	0.309104032	\\
1	0.314182612	\\
1.008733624	0.301857206	\\
1.311778842	1.133588875	\\
1.332335273	1.133776362	\\
1.313427769	1.138810549	\\
1.004716981	0.307426447	\\
1.004694836	0.314717255	\\
1.753521127	1.764862074	\\
2.384615385	2.426660294	\\
2.728323699	3.461185124	\\
2.637724551	3.468765309	\\
2.832891247	3.503473591	\\
2.14893617	2.191504296	\\
1.221428571	1.164238757	\\
1.539007092	1.56324047	\\
1.355138728	1.229925564	\\
1.341418547	1.230483908	\\
1.33070093	1.231770332	\\
1.242151515	1.220121226	\\
1.253	1.22109032	\\
1.280121212	1.221274637	\\
2.560283688	2.583060375	\\
1.1814	1.243017681	\\
1.16708	1.24575495	\\
1.16708	1.248761952	\\
1.0382	1.251112091	\\
0.87352	1.252766196	\\
1.928571429	1.94770048	\\
1.164037855	0.98896353	\\
1.164516129	0.987798196	\\
1.378136755	1.278578659	\\
2.264285714	2.32159305	\\
2.609929078	2.673130099	\\
1.364182439	1.287851084	\\
1.3768032	1.292986897	\\
1.400925106	1.316565528	\\
1.392235743	1.318412493	\\
2.671428571	2.749619889	\\
1.168458781	1.014791529	\\
2.35971223	2.402946904	\\
1.177700348	1.023354332	\\
1.397349832	1.333208472	\\
1.307142857	1.284129644	\\
1.012244898	0.48715435	\\
1.642857143	1.717584288	\\
2.021582734	2.056446514	\\
1.413117675	1.347939259	\\
2.731070496	2.848669546	\\
2.431654676	2.467889241	\\
1.445459788	1.364281194	\\
1.442025928	1.365662339	\\
1.418960594	1.365777405	\\
1.456956114	1.366608714	\\
1.426850826	1.368235472	\\
1.008064516	0.499261574	\\
1.366909091	1.369773462	\\
1.361484848	1.370328115	\\
1.350636364	1.370359341	\\
1.473319918	1.390221219	\\
2.650334076	2.977080589	\\
2.587719298	2.982884642	\\
2.420935412	2.982034081	\\
2.116788321	2.131135281	\\
2.661469933	2.984500247	\\
1.478814046	1.397485404	\\
2.641723356	2.985848705	\\
1.463473776	1.397664066	\\
1.496234172	1.40163814	\\
1.507846536	1.406692693	\\
1.003968254	0.516011541	\\
1.016129032	0.518178762	\\
1.499437068	1.418077372	\\
1.762589928	1.811557412	\\
1.511095854	1.426360921	\\
1.518305703	1.434383074	\\
2.176470588	2.194536823	\\
1.518886715	1.438916324	\\
1.405797101	1.40332509	\\
1.288372093	1.304848091	\\
2.294536817	2.543805539	\\
2.33640553	2.558654777	\\
1.300469484	1.311508481	\\
1.276497696	1.31578041	\\
1.290322581	1.316975362	\\
1.288372093	1.316627353	\\
1.791366906	1.877904967	\\
1.00619195	0.571308004	\\
1.27448	1.471652165	\\
2.061946903	2.226383182	\\
1.38188	1.480627889	\\
1.22436	1.483246249	\\
1.00623053	0.583073591	\\
1.328301887	1.380634216	\\
1.846715328	1.920138557	\\
1.334572491	1.38767251	\\
1.335740072	1.393041682	\\
1.389891697	1.393041682	\\
1.389285714	1.39637451	\\
1.384615385	1.392223722	\\
1.319702602	1.390095563	\\
1.364620939	1.395498708	\\
1.335714286	1.398835752	\\
1.012461059	0.586920193	\\
1.529636364	1.499569272	\\
1.507939394	1.501328063	\\
1.012232416	0.593750219	\\
1.545909091	1.503674233	\\
1.474452555	1.472353391	\\
1.012307692	0.604791045	\\
1.013071895	0.595505859	\\
1.00952381	0.618130376	\\
1.009345794	0.621233697	\\
1.019047619	0.620972506	\\
1.00952381	0.622013498	\\
1.722891566	1.886874735	\\
1.4675	1.514668204	\\
1.4875	1.514668204	\\
1.016129032	0.622946626	\\
1.015974441	0.623457809	\\
1.48019802	1.517980873	\\
1.472772277	1.517980873	\\
1.472772277	1.517980873	\\
1.462871287	1.519276026	\\
1.50245098	1.52126723	\\
1.501216545	1.523715011	\\
1.00952381	0.635661692	\\
1.42484	1.573570579	\\
1.009345794	0.640505658	\\
1.496296296	1.525938052	\\
1.016556291	0.630848235	\\
1.01183432	0.62859304	\\
0.723782609	0.749602016	\\
1.5036	1.616786216	\\
1.503816794	1.560921099	\\
0.739347826	0.756329796	\\
0.739347826	0.75682633	\\
1.53224	1.621034824	\\
1.41768	1.622670144	\\
1.019047619	0.657054043	\\
1.461538462	1.59165121	\\
1.275862069	1.253420791	\\
1.611	1.736371137	\\
1.58236	1.73756194	\\
1.611	1.738629987	\\
0.840521739	0.83051747	\\
0.840521739	0.831626551	\\
0.848304348	0.831763333	\\
0.840521739	0.834828782	\\
1.300813008	1.382158127	\\
1.38700565	1.444980055	\\
1.410614525	1.451304105	\\
0.988391304	0.919427363	\\
0.95726087	0.919587618	\\
0.972826087	0.920103373	\\
0.95726087	0.921058648	\\
1.033846154	0.77958236	\\
1.039755352	0.779414465	\\
1.027522936	0.775479725	\\
1.050652174	0.965978673	\\
1.058434783	0.971109668	\\
1.066217391	0.974016817	\\
1.053291536	0.838568045	\\
1.040955631	0.83333609	\\
1.064220183	0.858918366	\\
1.066838046	0.971793665	\\
};
\addlegendentry{Laan \textit{et al.} ~\cite{laan2014maximum}}










\end{axis}
\end{tikzpicture}












==> SM_Figures/residual.tex <==

\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.3\figW,
height=1.2\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\Lambda \mathcal{E}^2$ },
    ylabel={\small $(\beta_{experiment}-\beta_{theory})/\beta_{theory}$},
    xmin=0.01, xmax=10E10,
    ymin=-1, ymax=5,
    xmode=log,
    %ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left
    ]





\addplot[only marks, color=blue, mark=o, mark size=2.0pt, line width=0.2pt]
table[row sep=crcr]{
0.350143567	0.114151065	\\
0.572478321	-0.152659521	\\
1.456630722	0.072322764	\\
1.467180819	0.026095779	\\
1.47904562	0.090219111	\\
1.691996915	-0.066156329	\\
1.738379541	-0.062623429	\\
2.798676352	-0.064451162	\\
5.122408687	-0.31643524	\\
5.499010482	-0.114534842	\\
6.221339838	-0.293227544	\\
6.679241957	-0.15819991	\\
10.28696014	-0.116465525	\\
10.50864416	-0.226723526	\\
10.96435146	-0.264978662	\\
11.60383137	-0.004825054	\\
11.97753263	0.042310269	\\
12.26677119	0.096925926	\\
12.59251477	0.095125123	\\
14.07476403	-0.173400124	\\
15.97632171	-0.161185884	\\
16.94198654	-0.173707006	\\
19.7989654	-0.137831961	\\
19.9798924	-0.088829066	\\
20.63889588	-0.068191478	\\
23.10719944	-0.131961405	\\
24.72071932	-0.093356041	\\
27.50582876	-0.097187283	\\
30.28209679	-0.116285663	\\
31.1317628	-0.014813133	\\
32.69637428	-0.092350575	\\
36.77406016	-0.114661021	\\
42.15567662	0.013383431	\\
45.68581729	-0.068382113	\\
47.74837184	-0.096581407	\\
60.19198212	-0.087007279	\\
61.96834451	-0.05781892	\\
74.56190417	0.026173721	\\
106.8491114	-0.020905106	\\
112.070007	-0.004445147	\\
112.3421655	0.042837642	\\
123.0803597	-0.007474287	\\
134.2726551	0.0170397	\\
158.8486439	0.063687477	\\
178.9364909	0.118757731	\\
194.6585482	0.113124746	\\
200.2882811	0.077411623	\\
201.5925573	0.031379672	\\
281.6729734	0.091779457	\\
368.3556883	0.20693343	\\
376.6740046	0.072838771	\\
382.8822356	0.145389307	\\
465.5129764	0.030501602	\\
498.7150086	0.098518595	\\
525.6589801	0.078454167	\\
593.5516671	0.220471278	\\
707.7301141	0.279093228	\\
789.6304466	0.191977926	\\
802.2470603	0.070069555	\\
983.9989163	0.026915085	\\
1218.146109	0.305106918	\\
1287.572659	0.249930644	\\
1302.637178	0.091543642	\\
1379.535642	0.182587029	\\
1397.993094	0.167557535	\\
1402.609073	0.176613655	\\
1514.948652	0.169333559	\\
1590.263214	0.16425103	\\
1678.391729	0.079132597	\\
1701.76514	0.114523432	\\
1900.414881	0.522210917	\\
1948.616459	0.18805117	\\
2022.312121	0.184393323	\\
2148.816251	0.181729699	\\
2296.245195	0.184572405	\\
2409.9181	0.380537171	\\
2422.18423	0.237808757	\\
2505.362812	0.347028138	\\
3962.165153	0.297995655	\\
4067.288262	0.29506783	\\
4212.750418	0.423981917	\\
4302.714238	0.424042373	\\
5043.859006	0.412102358	\\
6007.572878	0.162943215	\\
6894.80576	0.610771167	\\
7927.525649	0.373974494	\\
8232.583098	0.276298761	\\
9169.705109	0.909525801	\\
9709.018425	0.933442388	\\
9761.111055	0.351207792	\\
11022.96528	0.3369625	\\
11022.96528	0.3369625	\\
12552.39924	0.165271447	\\
13515.14521	0.329673443	\\
14622.21135	0.815305728	\\
14801.08597	0.622763749	\\
14884.46454	0.947474404	\\
16465.19167	0.430118431	\\
20015.92477	1.128869402	\\
20815.8543	1.213826011	\\
21101.65924	1.208417749	\\
21488.96639	1.243524263	\\
21584.30876	1.261505904	\\
21850.73666	0.211704496	\\
22611.8733	1.36115321	\\
23184.59312	1.405461304	\\
23292.89248	1.349124078	\\
23708.58135	0.73905704	\\
23728.88179	0.766075669	\\
24889.47858	0.737313337	\\
25038.83662	1.441277573	\\
26172.30076	1.527827915	\\
26511.04322	0.403264164	\\
28938.2182	0.304594526	\\
30509.48286	-0.031998487	\\
31794.68561	-0.065448613	\\
32147.11544	-0.0081861	\\
47595.40032	0.353825929	\\
49851.26958	0.634399452	\\
55644.64392	0.465362129	\\
60857.38566	0.71774553	\\
61478.41039	0.700210282	\\
62413.40865	0.685684239	\\
63565.39486	0.592243607	\\
64196.16659	0.605357316	\\
64316.85778	0.639951247	\\
64889.4638	0.332283036	\\
71111.74816	0.489033957	\\
73111.50057	0.468903112	\\
75374.37614	0.466610038	\\
77192.44898	0.303055094	\\
78498.74799	0.095415659	\\
93669.76968	0.433536283	\\
98570.84044	0.937253312	\\
98967.81302	0.941010284	\\
100068.454	0.703372606	\\
102356.0247	0.361280619	\\
103062.0178	0.319495451	\\
109736.9949	0.677547434	\\
115315.3514	0.688163368	\\
147230.556	0.695719853	\\
149903.5397	0.683412343	\\
152379.3319	0.31797732	\\
157314.1529	0.926857899	\\
164815.7813	0.37759329	\\
166066.942	0.927446475	\\
174480.7617	0.675616023	\\
175162.8766	0.639654814	\\
195177.1699	2.640693445	\\
195766.4642	0.454733869	\\
197973.6613	0.436312912	\\
204232.1798	0.680735241	\\
236396.755	0.303643217	\\
240622.8799	0.386723837	\\
242227.898	0.703286222	\\
243762.3262	0.697485966	\\
244618.5561	0.670339558	\\
247382.244	0.714380716	\\
249783.2814	0.677027119	\\
252085.5826	2.631855109	\\
296147.7034	0.612374055	\\
297846.7963	0.605451155	\\
297942.7394	0.592629419	\\
312624.0048	0.709590103	\\
322685.0065	0.2063433	\\
325288.8984	0.175209374	\\
327862.9354	0.100044374	\\
329974.5404	0.45776468	\\
330469.6119	0.208311201	\\
334442.5445	0.708350498	\\
336025.1698	0.199112433	\\
337687.3215	0.690816177	\\
349915.6625	0.724393834	\\
364943.7467	0.732165401	\\
368671.8159	2.611832686	\\
386621.248	2.65280971	\\
414224.744	0.711438643	\\
419589.1128	0.491166959	\\
451868.7919	0.716404389	\\
490967.3136	0.716438044	\\
507764.0111	0.45969752	\\
511666.3564	0.71225519	\\
616726.3303	0.641470975	\\
649914.8078	0.646091295	\\
650221.5181	0.288199605	\\
673790.0453	0.303190904	\\
676731.9531	0.652909473	\\
685897.8638	0.616550809	\\
695181.2539	0.632782542	\\
704532.3205	0.631366188	\\
715886.4317	0.467181769	\\
716442.5936	2.389546967	\\
732371.9436	0.409687655	\\
739017.3218	0.369090861	\\
802226.1084	0.520239329	\\
823816.2935	0.344822884	\\
919952.0174	2.354316652	\\
967207.8183	0.598720229	\\
1003623.681	0.481622558	\\
1015232.676	0.597979614	\\
1017978.031	0.591915173	\\
1017978.031	0.656452275	\\
1034096.528	0.651445919	\\
1037319.456	0.652026102	\\
1042454.833	0.577702055	\\
1045562.246	0.623761873	\\
1062123.831	0.585251219	\\
1082703.129	2.374441541	\\
1122500.43	0.66868324	\\
1142798.1	0.64324947	\\
1162685.651	2.340108142	\\
1170438.464	0.682215774	\\
1271711.273	0.64934157	\\
1446761.022	2.299559205	\\
1493553.869	2.364769212	\\
1657452.949	2.225197482	\\
1708207.314	2.209467369	\\
1745774.091	2.244325004	\\
1763537.183	2.208916406	\\
1774388.427	0.427499443	\\
1815529.064	0.596218732	\\
1815529.064	0.617972991	\\
1822958.271	2.227970023	\\
1832048.043	2.224964	\\
1842308.513	0.606132023	\\
1842308.513	0.598074505	\\
1842308.513	0.598074505	\\
1867059.783	0.586052429	\\
1869218.374	0.626368509	\\
1889485.974	0.622132826	\\
1963959.168	2.140521255	\\
2046414.683	0.481729918	\\
2057569.434	2.117009384	\\
2218773.194	0.61860139	\\
2368270.288	2.209503389	\\
2431651.085	2.210596331	\\
2786500.846	0.872087008	\\
3146657.305	0.523228001	\\
3181362.762	0.591525412	\\
3196099.802	0.898371576	\\
3228608.805	0.897337722	\\
3281948.142	0.548257547	\\
3335526.097	0.43108391	\\
3709737.77	2.106319934	\\
6032858.521	0.524695527	\\
10068510.11	0.802546382	\\
10133921.28	0.518909805	\\
10250898.09	0.490850345	\\
10356933.47	0.516870068	\\
14344869.02	0.98267782	\\
14666768.75	0.980103335	\\
14706955.57	0.99811735	\\
15636434.01	0.97268422	\\
17884625.16	0.639854613	\\
29549417.49	0.663770921	\\
30691809.66	0.683588302	\\
81957232.67	1.100448048	\\
82209028.33	1.033912339	\\
83024495.19	1.065742295	\\
84555658.7	1.030429664	\\
88448136.19	1.697350492	\\
91364992.22	1.71438127	\\
91647318.48	1.699380995	\\
197353141.9	1.115862353	\\
217091866.1	1.119077933	\\
229107961.5	1.127595494	\\
427278923.9	1.543478581	\\
466233402.3	1.534831089	\\
554922296.4	1.49861298	\\
2053911248	1.162815745	\\
};
\addlegendentry{Pasandideh-Fard \textit{et al.}~\cite{pasandideh1996capillary}}






\addplot[only marks, color=teal, mark=triangle, mark size=2.0pt, line width=0.2pt]
table[row sep=crcr]{
0.350143567	2.000491248	\\
0.572478321	0.510134725	\\
1.456630722	0.435112638	\\
1.467180819	0.371719997	\\
1.47904562	0.455647242	\\
1.691996915	0.233823816	\\
1.738379541	0.696531589	\\
2.798676352	0.164588391	\\
5.122408687	0.1119758	\\
5.499010482	0.143782743	\\
6.221339838	0.114521896	\\
6.679241957	0.491062503	\\
10.28696014	0.007811417	\\
10.50864416	0.013993261	\\
10.96435146	-0.00048206	\\
11.60383137	0.170483557	\\
11.97753263	0.179966821	\\
12.26677119	0.24054631	\\
12.59251477	0.237154307	\\
14.07476403	0.025532975	\\
15.97632171	0.019371108	\\
16.94198654	0.009157007	\\
19.7989654	0.015340345	\\
19.9798924	0.022295517	\\
20.63889588	0.145473615	\\
23.10719944	0.021907484	\\
24.72071932	0.056944795	\\
27.50582876	0.037094911	\\
30.28209679	-0.036837583	\\
31.1317628	0.07627165	\\
32.69637428	0.019937135	\\
36.77406016	0.434747705	\\
42.15567662	0.082720947	\\
45.68581729	0.004391491	\\
47.74837184	-0.033550323	\\
60.19198212	0.49704925	\\
61.96834451	-0.011539168	\\
74.56190417	0.066597631	\\
106.8491114	0.031997538	\\
112.070007	-0.000426217	\\
112.3421655	0.143878992	\\
123.0803597	0.509364978	\\
134.2726551	0.028510955	\\
158.8486439	0.041887793	\\
178.9364909	0.19898121	\\
194.6585482	0.158749087	\\
200.2882811	0.120825558	\\
201.5925573	0.07277647	\\
281.6729734	0.459736137	\\
368.3556883	0.210425178	\\
376.6740046	0.09722368	\\
382.8822356	0.052794231	\\
465.5129764	-0.001742977	\\
498.7150086	0.010330694	\\
525.6589801	1.103647881	\\
593.5516671	0.085230406	\\
707.7301141	0.223408781	\\
789.6304466	0.030130124	\\
802.2470603	0.077175256	\\
983.9989163	-0.025578713	\\
1218.146109	0.092033961	\\
1287.572659	0.037427072	\\
1302.637178	0.088584149	\\
1379.535642	0.015635432	\\
1397.993094	0.002144466	\\
1402.609073	0.009828125	\\
1514.948652	0.000480296	\\
1590.263214	-0.005776635	\\
1678.391729	0.010892781	\\
1701.76514	-0.021163257	\\
1900.414881	0.36362696	\\
1948.616459	0.006734617	\\
2022.312121	0.002336288	\\
2148.816251	-0.002131618	\\
2296.245195	-0.002086331	\\
2409.9181	0.092047931	\\
2422.18423	0.003181893	\\
2505.362812	0.05882298	\\
3962.165153	0.009454953	\\
4067.288262	-0.002312371	\\
4212.750418	0.091893648	\\
4302.714238	0.088935421	\\
5043.859006	0.048733343	\\
6007.572878	-0.011699549	\\
6894.80576	0.170518453	\\
7927.525649	0.012755829	\\
8232.583098	-0.010555745	\\
9169.705109	0.385428273	\\
9709.018425	0.391778628	\\
9761.111055	-0.049684858	\\
11022.96528	-0.06833573	\\
11022.96528	-0.06833573	\\
12552.39924	-0.023769848	\\
13515.14521	-0.010167154	\\
14622.21135	2.582698697	\\
14801.08597	0.106428839	\\
14884.46454	2.397138724	\\
16465.19167	-0.002781186	\\
20015.92477	2.486755261	\\
20815.8543	2.344609285	\\
21101.65924	2.371595611	\\
21488.96639	2.339446997	\\
21584.30876	2.344653282	\\
21850.73666	0.006240221	\\
22611.8733	2.248254563	\\
23184.59312	2.182862325	\\
23292.89248	2.341757642	\\
23708.58135	0.157190998	\\
23728.88179	0.175130579	\\
24889.47858	0.153332984	\\
25038.83662	2.268154023	\\
26172.30076	2.192372902	\\
26511.04322	-0.006425968	\\
28938.2182	-0.017326244	\\
30509.48286	-0.211737136	\\
31794.68561	-0.23957826	\\
32147.11544	-0.191404995	\\
47595.40032	-0.019424158	\\
49851.26958	0.049122067	\\
55644.64392	-0.015502015	\\
60857.38566	0.101805481	\\
61478.41039	0.090155295	\\
62413.40865	0.080315782	\\
63565.39486	0.01805582	\\
64196.16659	0.026132121	\\
64316.85778	0.048184555	\\
64889.4638	-0.008817714	\\
71111.74816	-0.049571041	\\
73111.50057	-0.063154435	\\
75374.37614	-0.065410346	\\
77192.44898	-0.17017827	\\
78498.74799	-0.302727035	\\
93669.76968	-0.009821352	\\
98570.84044	0.17702809	\\
98967.81302	0.178900846	\\
100068.454	0.077866227	\\
102356.0247	-0.024684488	\\
103062.0178	-0.023643077	\\
109736.9949	0.059270327	\\
115315.3514	0.064823784	\\
147230.556	0.064075487	\\
149903.5397	0.055994046	\\
152379.3319	-0.028437137	\\
157314.1529	0.151427409	\\
164815.7813	-0.017992355	\\
166066.942	0.150823632	\\
174480.7617	0.048110525	\\
175162.8766	0.017921254	\\
195177.1699	1.077873055	\\
195766.4642	-0.04350712	\\
197973.6613	-0.01695341	\\
204232.1798	0.048354119	\\
236396.755	-0.041282096	\\
240622.8799	-0.014682411	\\
242227.898	0.059502832	\\
243762.3262	0.055916889	\\
244618.5561	0.038939867	\\
247382.244	0.066110657	\\
249783.2814	0.042840107	\\
252085.5826	1.019110961	\\
296147.7034	-0.002091128	\\
297846.7963	-0.006453394	\\
297942.7394	-0.014392559	\\
312624.0048	0.059773724	\\
322685.0065	-0.109754003	\\
325288.8984	-0.132477582	\\
327862.9354	-0.18815971	\\
329974.5404	-0.006732074	\\
330469.6119	-0.108235982	\\
334442.5445	0.058196416	\\
336025.1698	-0.115252105	\\
337687.3215	0.047085499	\\
349915.6625	0.067489624	\\
364943.7467	0.071908985	\\
368671.8159	0.945631393	\\
386621.248	0.960962331	\\
414224.744	0.057373242	\\
419589.1128	-0.0270306	\\
451868.7919	0.059406376	\\
490967.3136	0.058507822	\\
507764.0111	-0.008232368	\\
511666.3564	0.055576819	\\
616726.3303	0.001761539	\\
649914.8078	-0.012626756	\\
650221.5181	-0.097990478	\\
673790.0453	-0.086861756	\\
676731.9531	-0.008417023	\\
685897.8638	-0.029855069	\\
695181.2539	-0.020237874	\\
704532.3205	-0.021460332	\\
715886.4317	-0.046082236	\\
716442.5936	0.761207517	\\
732371.9436	-0.133980141	\\
739017.3218	-0.073858032	\\
802226.1084	-0.066693252	\\
823816.2935	-0.174540303	\\
919952.0174	0.725735044	\\
967207.8183	-0.037904558	\\
1003623.681	-0.038238506	\\
1015232.676	-0.038265527	\\
1017978.031	-0.041134167	\\
1017978.031	-0.002261228	\\
1034096.528	-0.005076572	\\
1037319.456	-0.005464881	\\
1042454.833	-0.050638937	\\
1045562.246	-0.022126691	\\
1062123.831	-0.045124287	\\
1082703.129	0.725040424	\\
1122500.43	0.020050485	\\
1142798.1	0.004403655	\\
1162685.651	0.704811862	\\
1170438.464	0.028087771	\\
1271711.273	0.00142572	\\
1446761.022	0.673813956	\\
1493553.869	0.701195513	\\
1657452.949	0.633189127	\\
1708207.314	0.624744117	\\
1745774.091	0.641051108	\\
1763537.183	0.622993412	\\
1774388.427	-0.08690729	\\
1815529.064	-0.031140948	\\
1815529.064	-0.017936736	\\
1822958.271	0.631165481	\\
1832048.043	0.629580105	\\
1842308.513	-0.024890204	\\
1842308.513	-0.029782059	\\
1842308.513	-0.029782059	\\
1867059.783	-0.037126064	\\
1869218.374	-0.0123688	\\
1889485.974	-0.014765534	\\
1963959.168	0.588146372	\\
2046414.683	-0.094517895	\\
2057569.434	0.575857734	\\
2218773.194	-0.019425268	\\
2368270.288	0.611411802	\\
2431651.085	0.609681074	\\
2786500.846	-0.034444154	\\
3146657.305	-0.070006916	\\
3181362.762	-0.036583723	\\
3196099.802	-0.022453129	\\
3228608.805	-0.023094471	\\
3281948.142	-0.05477663	\\
3335526.097	-0.126328906	\\
3709737.77	0.55093425	\\
6032858.521	-0.081747023	\\
10068510.11	0.017904026	\\
10133921.28	-0.07220296	\\
10250898.09	-0.089321673	\\
10356933.47	-0.073408366	\\
14344869.02	0.012045826	\\
14666768.75	0.010696133	\\
14706955.57	0.019886684	\\
15636434.01	0.006819312	\\
17884625.16	-0.058853699	\\
29549417.49	-0.040121249	\\
30691809.66	-0.028036563	\\
81957232.67	0.075007493	\\
82209028.33	0.04096755	\\
83024495.19	0.05730086	\\
84555658.7	0.039305013	\\
88448136.19	0.326153857	\\
91364992.22	0.334021112	\\
91647318.48	0.325015861	\\
197353141.9	0.087655663	\\
217091866.1	0.08992302	\\
229107961.5	0.094660146	\\
427278923.9	0.25605971	\\
466233402.3	0.249142626	\\
554922296.4	0.239023667	\\
2053911248	0.097803047	\\
};
\addlegendentry{Laan \textit{et al.} ~\cite{laan2014maximum}}




\addplot[only marks, color=red, mark=square, mark size=2.0pt, line width=0.2pt]
table[row sep=crcr]{
0.350143567	-0.17571277	\\
0.572478321	-0.150853575	\\
1.456630722	0.066133201	\\
1.467180819	0.020166422	\\
1.47904562	0.083911549	\\
1.691996915	-0.070288465	\\
1.738379541	-0.008596163	\\
2.798676352	-0.069500165	\\
5.122408687	-0.273689996	\\
5.499010482	-0.109315822	\\
6.221339838	-0.253293559	\\
6.679241957	-0.088948134	\\
10.28696014	-0.124328125	\\
10.50864416	-0.219269735	\\
10.96435146	-0.251296891	\\
11.60383137	-0.021039822	\\
11.97753263	0.033406706	\\
12.26677119	0.08746168	\\
12.59251477	0.085571084	\\
14.07476403	-0.180104496	\\
15.97632171	-0.173868202	\\
16.94198654	-0.185819923	\\
19.7989654	-0.160386555	\\
19.9798924	-0.116153388	\\
20.63889588	-0.083486084	\\
23.10719944	-0.157458734	\\
24.72071932	-0.123361663	\\
27.50582876	-0.132189327	\\
30.28209679	-0.151237685	\\
31.1317628	-0.029621136	\\
32.69637428	-0.135421443	\\
36.77406016	-0.104372851	\\
42.15567662	-0.033953979	\\
45.68581729	-0.126525656	\\
47.74837184	-0.153782856	\\
60.19198212	-0.102863696	\\
61.96834451	-0.127535063	\\
74.56190417	-0.060351592	\\
106.8491114	-0.045534123	\\
112.070007	-0.097656684	\\
112.3421655	-0.081791606	\\
123.0803597	-0.099569642	\\
134.2726551	-0.053429915	\\
158.8486439	-0.055111714	\\
178.9364909	-0.062811392	\\
194.6585482	0.081778263	\\
200.2882811	0.046780849	\\
201.5925573	0.001994297	\\
281.6729734	-0.123619253	\\
368.3556883	-0.072424064	\\
376.6740046	0.032676818	\\
382.8822356	-0.062086714	\\
465.5129764	-0.062002341	\\
498.7150086	-0.058102543	\\
525.6589801	-0.092211941	\\
593.5516671	-0.049031554	\\
707.7301141	-0.106627109	\\
789.6304466	-0.052651377	\\
802.2470603	0.022017303	\\
983.9989163	-0.076067082	\\
1218.146109	-0.061071922	\\
1287.572659	-0.053201299	\\
1302.637178	0.037499789	\\
1379.535642	-0.042342101	\\
1397.993094	-0.054876659	\\
1402.609073	-0.047573607	\\
1514.948652	-0.055290387	\\
1590.263214	-0.060527795	\\
1678.391729	-0.036274143	\\
1701.76514	-0.070619158	\\
1900.414881	-0.104220879	\\
1948.616459	-0.045989355	\\
2022.312121	-0.049675668	\\
2148.816251	-0.053158684	\\
2296.245195	-0.052307431	\\
2409.9181	-0.096602307	\\
2422.18423	-0.05269751	\\
2505.362812	-0.050796623	\\
3962.165153	-0.046045491	\\
4067.288262	-0.265912267	\\
4212.750418	-0.193902105	\\
4302.714238	-0.194485474	\\
5043.859006	-0.090522445	\\
6007.572878	-0.049812498	\\
6894.80576	-0.114312421	\\
7927.525649	-0.051430457	\\
8232.583098	-0.050663986	\\
9169.705109	-0.081696865	\\
9709.018425	-0.072248149	\\
9761.111055	-0.245005376	\\
11022.96528	-0.253811258	\\
11022.96528	-0.253811258	\\
12552.39924	-0.056198474	\\
13515.14521	-0.047722488	\\
14622.21135	-0.049554293	\\
14801.08597	-0.11589292	\\
14884.46454	-0.045981649	\\
16465.19167	-0.088316811	\\
20015.92477	-0.039638919	\\
20815.8543	-0.047559717	\\
21101.65924	-0.047202135	\\
21488.96639	-0.047200075	\\
21584.30876	-0.043347618	\\
21850.73666	-0.023713574	\\
22611.8733	-0.043537781	\\
23184.59312	-0.047561169	\\
23292.89248	-0.038089857	\\
23708.58135	-0.030714952	\\
23728.88179	-0.015601458	\\
24889.47858	-0.031418281	\\
25038.83662	-0.041557387	\\
26172.30076	-0.041761169	\\
26511.04322	-0.044445397	\\
28938.2182	-0.047111247	\\
30509.48286	-0.233893677	\\
31794.68561	-0.260781464	\\
32147.11544	-0.213876646	\\
47595.40032	-0.04700477	\\
49851.26958	-0.105675643	\\
55644.64392	-0.067404085	\\
60857.38566	-0.035844769	\\
61478.41039	-0.045801012	\\
62413.40865	-0.053910108	\\
63565.39486	-0.112063088	\\
64196.16659	-0.104659955	\\
64316.85778	-0.085348666	\\
64889.4638	-0.034045587	\\
71111.74816	-0.163842384	\\
73111.50057	-0.174906122	\\
75374.37614	-0.175926848	\\
77192.44898	-0.267638915	\\
78498.74799	-0.384227265	\\
93669.76968	-0.034820587	\\
98570.84044	-0.078218869	\\
98967.81302	-0.077385981	\\
100068.454	-0.038979801	\\
102356.0247	-0.047833277	\\
103062.0178	-0.046191852	\\
109736.9949	-0.052423784	\\
115315.3514	-0.045741444	\\
147230.556	-0.03870842	\\
149903.5397	-0.04543056	\\
152379.3319	-0.049131283	\\
157314.1529	-0.082846234	\\
164815.7813	-0.03903181	\\
166066.942	-0.07869487	\\
174480.7617	-0.048006559	\\
175162.8766	-0.088723768	\\
195177.1699	-0.052046023	\\
195766.4642	-0.072729655	\\
197973.6613	-0.037891765	\\
204232.1798	-0.043371692	\\
236396.755	-0.05993948	\\
240622.8799	-0.034170984	\\
242227.898	-0.028428486	\\
243762.3262	-0.031351077	\\
244618.5561	-0.046884835	\\
247382.244	-0.021710737	\\
249783.2814	-0.042633571	\\
252085.5826	-0.057957447	\\
296147.7034	-0.082976222	\\
297846.7963	-0.08683843	\\
297942.7394	-0.094127084	\\
312624.0048	-0.021003783	\\
322685.0065	-0.125982756	\\
325288.8984	-0.148264316	\\
327862.9354	-0.20291105	\\
329974.5404	-0.025642228	\\
330469.6119	-0.124413338	\\
334442.5445	-0.020540579	\\
336025.1698	-0.131249673	\\
337687.3215	-0.03075244	\\
349915.6625	-0.010823682	\\
364943.7467	-0.005422449	\\
368671.8159	-0.064702781	\\
386621.248	-0.053778078	\\
414224.744	-0.015960196	\\
419589.1128	-0.048335179	\\
451868.7919	-0.011983099	\\
490967.3136	-0.010845821	\\
507764.0111	-0.025441063	\\
511666.3564	-0.012505029	\\
616726.3303	-0.069735048	\\
649914.8078	-0.106668228	\\
650221.5181	-0.112578534	\\
673790.0453	-0.101516097	\\
676731.9531	-0.100981813	\\
685897.8638	-0.119282709	\\
695181.2539	-0.110209927	\\
704532.3205	-0.111378621	\\
715886.4317	-0.062960603	\\
716442.5936	-0.074698239	\\
732371.9436	-0.183575728	\\
739017.3218	-0.088721573	\\
802226.1084	-0.118403504	\\
823816.2935	-0.219833148	\\
919952.0174	-0.077230843	\\
967207.8183	-0.110365487	\\
1003623.681	-0.05340148	\\
1015232.676	-0.109046701	\\
1017978.031	-0.110540838	\\
1017978.031	-0.074481682	\\
1034096.528	-0.076318974	\\
1037319.456	-0.077591769	\\
1042454.833	-0.119932189	\\
1045562.246	-0.092313135	\\
1062123.831	-0.112920245	\\
1082703.129	-0.072261836	\\
1122500.43	-0.03222754	\\
1142798.1	-0.046728697	\\
1162685.651	-0.074127304	\\
1170438.464	-0.023783409	\\
1271711.273	-0.054411759	\\
1446761.022	-0.076634444	\\
1493553.869	-0.073482066	\\
1657452.949	-0.082503799	\\
1708207.314	-0.083450037	\\
1745774.091	-0.074543868	\\
1763537.183	-0.083456847	\\
1774388.427	-0.100378535	\\
1815529.064	-0.077268105	\\
1815529.064	-0.064692542	\\
1822958.271	-0.0776696	\\
1832048.043	-0.077940629	\\
1842308.513	-0.070757207	\\
1842308.513	-0.07541896	\\
1842308.513	-0.07541896	\\
1867059.783	-0.082187316	\\
1869218.374	-0.058269362	\\
1889485.974	-0.060145236	\\
1963959.168	-0.086975458	\\
2046414.683	-0.129370918	\\
2057569.434	-0.088388334	\\
2218773.194	-0.063902046	\\
2368270.288	-0.079104472	\\
2431651.085	-0.082749636	\\
2786500.846	-0.36821027	\\
3146657.305	-0.099784952	\\
3181362.762	-0.074475511	\\
3196099.802	-0.355973716	\\
3228608.805	-0.356073784	\\
3281948.142	-0.084483555	\\
3335526.097	-0.153590096	\\
3709737.77	-0.083556105	\\
6032858.521	-0.112886633	\\
10068510.11	-0.089355772	\\
10133921.28	-0.089144942	\\
10250898.09	-0.105852308	\\
10356933.47	-0.090138161	\\
14344869.02	-0.28546307	\\
14666768.75	-0.285734873	\\
14706955.57	-0.279155154	\\
15636434.01	-0.286520861	\\
17884625.16	-0.124793532	\\
29549417.49	-0.093739741	\\
30691809.66	-0.081063349	\\
81957232.67	-0.186086122	\\
82209028.33	-0.211768243	\\
83024495.19	-0.199105339	\\
84555658.7	-0.212200184	\\
88448136.19	-0.104274557	\\
91364992.22	-0.09908963	\\
91647318.48	-0.108491654	\\
197353141.9	-0.149953296	\\
217091866.1	-0.145353213	\\
229107961.5	-0.14003861	\\
427278923.9	-0.105546995	\\
466233402.3	-0.114337701	\\
554922296.4	-0.102824656	\\
2053911248	-0.138082709	\\
};
\addlegendentry{This work}




\addplot[line width=1.0pt, black, domain=0.00001:10E11, samples=200] {0};
%\addlegendentry{y=0}







\end{axis}
\end{tikzpicture}












==> SM_Figures/spherical_cap.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=0.9\figW,
height=0.8\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\footnotesize $\beta_c$},
    ylabel={\footnotesize Normalized Surface Area},
    xmin=0, xmax=5,
    ymin=0, ymax=8,
    %xtick={0, 5, 10, 15}, 
    ytick={0, 2, 4, 6},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.01,0.99)}, anchor=north west, draw=none, font=\scriptsize},
    ticklabel style = {font=\scriptsize}, legend cell align=left
    ]



\addplot[color=black, line width=2.0pt]
table[row sep=crcr]{
0	1	\\
0.1	0.99750626	\\
0.2	0.990100667	\\
0.3	0.97801384	\\
0.4	0.961642595	\\
0.5	0.941568329	\\
0.6	0.918581656	\\
0.7	0.893710813	\\
0.8	0.868248342	\\
0.9	0.843765748	\\
1	0.822099606	\\
1.1	0.805287645	\\
1.2	0.795436298	\\
1.3	0.794520161	\\
1.4	0.804150111	\\
1.5	0.8253819	\\
1.6	0.858637915	\\
1.7	0.903767499	\\
1.8	0.960207226	\\
1.9	1.027169843	\\
2	1.103803403	\\
2.1	1.189296164	\\
2.2	1.282930449	\\
2.3	1.38410044	\\
2.4	1.492309222	\\
2.5	1.607156209	\\
2.6	1.728321592	\\
2.7	1.855551226	\\
2.8	1.988643392	\\
2.9	2.1274378	\\
3	2.271806747	\\
3.1	2.421648122	\\
3.2	2.576879927	\\
3.3	2.737436016	\\
3.4	2.903262766	\\
3.5	3.074316501	\\
3.6	3.250561466	\\
3.7	3.431968256	\\
3.8	3.618512569	\\
3.9	3.810174232	\\
4	4.006936423	\\
4.1	4.208785056	\\
4.2	4.415708285	\\
4.3	4.627696109	\\
4.4	4.844740054	\\
4.5	5.06683291	\\
4.6	5.293968524	\\
4.7	5.526141624	\\
4.8	5.763347683	\\
4.9	6.005582794	\\
5	6.252843582	\\
5.1	6.505127119	\\
5.2	6.76243086	\\
5.3	7.024752585	\\
5.4	7.292090352	\\
5.5	7.564442461	\\
5.6	7.841807418	\\
5.7	8.124183907	\\
5.8	8.411570766	\\
5.9	8.703966968	\\
6	9.001371603	\\
};
\addlegendentry{Spherical Cap}


\addplot[dotted, color=blue, line width=2.0pt]
table[row sep=crcr]{
0.3	2.244722222	\\
0.4	1.706666667	\\
0.5	1.395833333	\\
0.6	1.201111111	\\
0.7	1.074880952	\\
0.8	0.993333333	\\
0.9	0.943240741	\\
1	0.916666667	\\
1.1	0.908560606	\\
1.2	0.915555556	\\
1.3	0.935320513	\\
1.4	0.966190476	\\
1.5	1.006944444	\\
1.6	1.056666667	\\
1.7	1.114656863	\\
1.8	1.18037037	\\
1.9	1.253377193	\\
2	1.333333333	\\
2.1	1.419960317	\\
2.2	1.513030303	\\
2.3	1.612355072	\\
2.4	1.717777778	\\
2.5	1.829166667	\\
2.6	1.946410256	\\
2.7	2.06941358	\\
2.8	2.198095238	\\
2.9	2.332385057	\\
3	2.472222222	\\
3.1	2.617553763	\\
3.2	2.768333333	\\
3.3	2.924520202	\\
3.4	3.086078431	\\
3.5	3.25297619	\\
3.6	3.425185185	\\
3.7	3.60268018	\\
3.8	3.785438596	\\
3.9	3.973440171	\\
4	4.166666667	\\
4.1	4.365101626	\\
4.2	4.568730159	\\
4.3	4.77753876	\\
4.4	4.991515152	\\
4.5	5.210648148	\\
4.6	5.434927536	\\
4.7	5.664343972	\\
4.8	5.898888889	\\
4.9	6.138554422	\\
5	6.383333333	\\
5.1	6.633218954	\\
5.2	6.888205128	\\
5.3	7.148286164	\\
5.4	7.41345679	\\
5.5	7.683712121	\\
5.6	7.959047619	\\
5.7	8.239459064	\\
5.8	8.524942529	\\
5.9	8.81549435	\\
6	9.111111111	\\
};
\addlegendentry{Cylinder}

\addplot[dotted, color=red, line width=2.0pt]
table[row sep=crcr]{
0	0	\\
0.1	0.0025	\\
0.2	0.01	\\
0.3	0.0225	\\
0.4	0.04	\\
0.5	0.0625	\\
0.6	0.09	\\
0.7	0.1225	\\
0.8	0.16	\\
0.9	0.2025	\\
1	0.25	\\
1.1	0.3025	\\
1.2	0.36	\\
1.3	0.4225	\\
1.4	0.49	\\
1.5	0.5625	\\
1.6	0.64	\\
1.7	0.7225	\\
1.8	0.81	\\
1.9	0.9025	\\
2	1	\\
2.1	1.1025	\\
2.2	1.21	\\
2.3	1.3225	\\
2.4	1.44	\\
2.5	1.5625	\\
2.6	1.69	\\
2.7	1.8225	\\
2.8	1.96	\\
2.9	2.1025	\\
3	2.25	\\
3.1	2.4025	\\
3.2	2.56	\\
3.3	2.7225	\\
3.4	2.89	\\
3.5	3.0625	\\
3.6	3.24	\\
3.7	3.4225	\\
3.8	3.61	\\
3.9	3.8025	\\
4	4	\\
4.1	4.2025	\\
4.2	4.41	\\
4.3	4.6225	\\
4.4	4.84	\\
4.5	5.0625	\\
4.6	5.29	\\
4.7	5.5225	\\
4.8	5.76	\\
4.9	6.0025	\\
5	6.25	\\
5.1	6.5025	\\
5.2	6.76	\\
5.3	7.0225	\\
5.4	7.29	\\
5.5	7.5625	\\
5.6	7.84	\\
5.7	8.1225	\\
5.8	8.41	\\
5.9	8.7025	\\
6	9	\\
};
\addlegendentry{Disk}





\addplot[dashed]
table[row sep=crcr]{
0 1 \\
6 1 \\
};


\end{axis}
\end{tikzpicture}



